A Method to Derive the Absolute Composition of the Sun, the Solar System and the Stars

The knowledge of isotopic and elemental abundances of the pristine solar system material provides a fundamental test of galactic chemical evolution models, while the composition of the solar photosphere is a reference pattern to understand stellar abundances. However, spectroscopic or meteoritic abundance determinations are only possible for an incomplete sample of the 83 elements detected in the solar system. Therefore, only relative abundances are experimentally determined, with respect to H or to Si for spectroscopic or meteoritic measurements, respectively. For this reason, the available compilations of solar abundances are obtained by combining spectroscopic and meteoritic determinations, a procedure requiring the knowledge of the chemical modification occurred in the solar photosphere. We provide a method to derive the mass fractions of all the 83 elements (and their most abundant isotopes) in the early solar system material and in the present-day solar surface. Calculations are repeated by adopting the most widely adopted compilations of solar abundances. Since for a given [Fe/H], the total metallicity depends on solar (Z/X), a 30% reduction of Z is found when passing from the classical Anders&Grevesse to the most recent Lodders compilation. Some implications are discussed, as, in particular, an increase of about 700 Myr of the estimated age of Globular Clusters. Within the experimental errors, the complete set of relative solar abundances, as obtained by combining meteoritic and photospheric measurements, are consistent with the variations implied by the quoted physical processes. Few deviations can be easily attributed to the decay of long-lived radioactive isotopes. The huge lithium depletion is only partially explained by introducing a rotational-induced mixing in the tachocline.

==> (inline-0) <==
\begin{longtable}{c|c|c|ccc|ccc|ccc|ccc}
\caption{\label{table3} From left to right, mass fraction abundances for all the considered isotopes 
            of the proto-solar nebula ($x_\mathrm{in}$) and at the solar photosphere 
            ($x_\odot$). The depletion efficiency $\delta$ is also reported. 
            The initial and final values of the metallicity and the corresponding depletion 
            efficiency are reported in the last row (see text).}\\
\hline\hline
  \multicolumn{3}{c|}{ }  &
  \multicolumn{3}{c|}{AG89}  &
  \multicolumn{3}{c|}{GN93}  &
  \multicolumn{3}{c|}{GS98}  &
  \multicolumn{3}{c}{Lo03}    \\
  \cline{1-3}\cline{4-6}\cline{7-9}\cline{10-12}\cline{13-15}
  El & Z & A &
  $x_\mathrm{in}$ & $x_{\odot}$ & $\delta$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $\delta$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $\delta$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $\delta$  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  \multicolumn{3}{c|}{ }  &
  \multicolumn{3}{c|}{AG89}  &
  \multicolumn{3}{c|}{GN93}  &
  \multicolumn{3}{c|}{GS98}  &
  \multicolumn{3}{c}{Lo03}    \\
  \cline{1-3}\cline{4-6}\cline{7-9}\cline{10-12}\cline{13-15}
  El & Z & A &
  $x_\mathrm{in}$ & $x_{\odot}$ & $\delta$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $\delta$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $\delta$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $\delta$  \\
\hline
\endhead
\hline
\endfoot
H    &  1 &   1.007825 & 0.6973     & 0.7310     &   -4.84 & 0.7017     & 0.7354     &   -4.80& 0.7038     & 0.7376     &   -4.80 & 0.7127     & 0.7479     &   -4.95 \\
     &    &   2.014102 & 2.3709E-05 & 2.0297E-17 &  100.00 & 2.3860E-05 & 2.0738E-17 &  100.00& 2.3930E-05 & 2.1005E-17 &  100.00 & 1.3826E-05 & 2.3034E-17 &  100.00 \\
He   &  2 &   3.016029 & 3.9904E-05 & 6.9378E-05 &  -73.86 & 3.9520E-05 & 6.9141E-05 &  -74.95& 3.9385E-05 & 6.9056E-05 &  -75.34 & 4.5235E-05 & 6.0081E-05 &  -32.82 \\
     &    &   4.002603 & 0.2810     & 0.2494     &   11.24 & 0.2783     & 0.2466     &   11.39& 0.2773     & 0.2455     &   11.49 & 0.2725     & 0.2388     &   12.36 \\
Li   &  3 &   6.015123 & 7.4216E-10 & 2.4842E-16 &  100.00 & 7.4719E-10 & 2.3647E-16 &  100.00& 7.5013E-10 & 2.4387E-16 &  100.00 & 7.2349E-10 & 1.1082E-13 &   99.98 \\
     &    &   7.016005 & 1.0676E-08 & 3.7929E-09 &   64.47 & 1.0749E-08 & 4.1896E-09 &   61.02& 1.0791E-08 & 4.4981E-09 &   58.32 & 1.0276E-08 & 5.6411E-09 &   45.10 \\
Be   &  4 &   9.012182 & 1.9100E-10 & 1.6900E-10 &   11.52 & 1.9229E-10 & 1.6988E-10 &   11.65& 1.9305E-10 & 1.7038E-10 &   11.74 & 1.9268E-10 & 1.6847E-10 &   12.56 \\
B    &  5 &  10.012937 & 1.2179E-09 & 1.0918E-09 &   10.35 & 9.9665E-10 & 8.9224E-10 &   10.48& 1.0006E-09 & 8.9492E-10 &   10.56 & 9.9465E-10 & 8.8207E-10 &   11.32 \\
     &    &  11.009305 & 5.3900E-09 & 4.7986E-09 &   10.97 & 4.4108E-09 & 3.9211E-09 &   11.10& 4.4282E-09 & 3.9326E-09 &   11.19 & 4.4242E-09 & 3.8932E-09 &   12.00 \\
C    &  6 &  12.000000 & 3.4719E-03 & 3.1180E-03 &   10.19 & 3.4159E-03 & 3.0637E-03 &   10.31& 3.2004E-03 & 2.8679E-03 &   10.39 & 2.4230E-03 & 2.1531E-03 &   11.14 \\
     &    &  13.003355 & 4.1845E-05 & 3.7384E-05 &   10.66 & 4.1169E-05 & 3.6729E-05 &   10.79& 3.8573E-05 & 3.4379E-05 &   10.87 & 2.9412E-05 & 2.5985E-05 &   11.65 \\
N    &  7 &  14.003074 & 1.2613E-03 & 1.1342E-03 &   10.08 & 1.0562E-03 & 9.4863E-04 &   10.19& 9.4507E-04 & 8.4802E-04 &   10.27 & 7.8457E-04 & 6.9828E-04 &   11.00 \\
     &    &  15.000109 & 4.9633E-06 & 4.4449E-06 &   10.44 & 4.1563E-06 & 3.7172E-06 &   10.56& 3.7188E-06 & 3.3229E-06 &   10.65 & 3.0898E-06 & 2.7373E-06 &   11.41 \\
O    &  8 &  15.994915 & 1.0943E-02 & 9.8529E-03 &    9.96 & 9.5956E-03 & 8.6290E-03 &   10.07& 8.7857E-03 & 7.8939E-03 &   10.15 & 6.5006E-03 & 5.7937E-03 &   10.87 \\
     &    &  16.999132 & 4.4300E-06 & 3.9748E-06 &   10.28 & 3.8845E-06 & 3.4807E-06 &   10.40& 3.5567E-06 & 3.1841E-06 &   10.47 & 2.5762E-06 & 2.2870E-06 &   11.22 \\
     &    &  17.999161 & 2.4687E-05 & 2.2075E-05 &   10.58 & 2.1648E-05 & 1.9329E-05 &   10.71& 1.9820E-05 & 1.7682E-05 &   10.79 & 1.4665E-05 & 1.2969E-05 &   11.57 \\
F    &  9 &  18.998403 & 4.6229E-07 & 4.1538E-07 &   10.15 & 5.5956E-07 & 5.0213E-07 &   10.26& 4.6725E-07 & 4.1893E-07 &   10.34 & 4.5574E-07 & 4.0525E-07 &   11.08 \\
Ne   & 10 &  19.992440 & 1.8429E-03 & 1.6621E-03 &    9.81 & 1.8131E-03 & 1.6333E-03 &    9.92& 1.8203E-03 & 1.6383E-03 &    9.99 & 1.1457E-03 & 1.0231E-03 &   10.70 \\
     &    &  20.993847 & 4.7032E-06 & 4.2309E-06 &   10.04 & 4.6273E-06 & 4.1573E-06 &   10.16& 4.6455E-06 & 4.1701E-06 &   10.23 & 2.8841E-06 & 2.5680E-06 &   10.96 \\
     &    &  21.991385 & 1.4802E-04 & 1.3282E-04 &   10.27 & 1.4563E-04 & 1.3050E-04 &   10.39& 1.4620E-04 & 1.3090E-04 &   10.47 & 9.2670E-05 & 8.2276E-05 &   11.22 \\
Na   & 11 &  22.989769 & 3.7821E-05 & 3.4056E-05 &    9.96 & 3.9871E-05 & 3.5857E-05 &   10.07& 3.9117E-05 & 3.5149E-05 &   10.14 & 3.8154E-05 & 3.4008E-05 &   10.86 \\
Mg   & 12 &  23.985042 & 5.8037E-04 & 5.2406E-04 &    9.70 & 5.8431E-04 & 5.2698E-04 &    9.81& 5.8660E-04 & 5.2862E-04 &    9.89 & 5.7217E-04 & 5.1161E-04 &   10.58 \\
     &    &  24.985837 & 7.6540E-05 & 6.8976E-05 &    9.88 & 7.7059E-05 & 6.9359E-05 &    9.99& 7.7362E-05 & 6.9572E-05 &   10.07 & 7.5479E-05 & 6.7340E-05 &   10.78 \\
     &    &  25.982593 & 8.7632E-05 & 7.8817E-05 &   10.06 & 8.8226E-05 & 7.9251E-05 &   10.17& 8.8573E-05 & 7.9494E-05 &   10.25 & 8.6353E-05 & 7.6871E-05 &   10.98 \\
Al   & 13 &  26.981539 & 6.5654E-05 & 5.9207E-05 &    9.82 & 6.4594E-05 & 5.8181E-05 &    9.93& 6.7904E-05 & 6.1111E-05 &   10.00 & 6.4725E-05 & 5.7790E-05 &   10.71 \\
Si   & 14 &  27.976927 & 7.3768E-04 & 6.6669E-04 &    9.62 & 7.4268E-04 & 6.7043E-04 &    9.73& 7.6296E-04 & 6.8817E-04 &    9.80 & 7.4417E-04 & 6.6607E-04 &   10.50 \\
     &    &  28.976495 & 3.8686E-05 & 3.4908E-05 &    9.77 & 3.8948E-05 & 3.5103E-05 &    9.87& 4.0012E-05 & 3.6031E-05 &    9.95 & 3.9137E-05 & 3.4967E-05 &   10.65 \\
     &    &  29.973770 & 2.6564E-05 & 2.3932E-05 &    9.91 & 2.6744E-05 & 2.4064E-05 &   10.02& 2.7475E-05 & 2.4701E-05 &   10.10 & 2.6687E-05 & 2.3801E-05 &   10.81 \\
P    & 15 &  30.973762 & 9.2723E-06 & 8.3710E-06 &    9.72 & 7.0814E-06 & 6.3854E-06 &    9.83& 9.1585E-06 & 8.2515E-06 &    9.90 & 6.9342E-06 & 6.1989E-06 &   10.60 \\
S    & 16 &  31.972071 & 4.5581E-04 & 4.1223E-04 &    9.56 & 3.9968E-04 & 3.6105E-04 &    9.67& 3.9212E-04 & 3.5393E-04 &    9.74 & 3.9136E-04 & 3.5055E-04 &   10.43 \\
     &    &  32.971459 & 3.7102E-06 & 3.3510E-06 &    9.68 & 3.2533E-06 & 2.9349E-06 &    9.79& 3.1918E-06 & 2.8769E-06 &    9.86 & 3.1857E-06 & 2.8492E-06 &   10.56 \\
     &    &  33.967867 & 2.1456E-05 & 1.9353E-05 &    9.80 & 1.8814E-05 & 1.6949E-05 &    9.91& 1.8458E-05 & 1.6614E-05 &    9.99 & 1.8445E-05 & 1.6472E-05 &   10.70 \\
     &    &  35.967081 & 1.0793E-07 & 9.7086E-08 &   10.04 & 9.4637E-08 & 8.5024E-08 &   10.16& 9.2847E-08 & 8.3342E-08 &   10.24 & 7.8770E-08 & 7.0133E-08 &   10.96 \\
Cl   & 17 &  34.968853 & 3.9753E-06 & 3.5918E-06 &    9.65 & 6.7968E-06 & 6.1338E-06 &    9.75& 4.1116E-06 & 3.7075E-06 &    9.83 & 4.0104E-06 & 3.5884E-06 &   10.52 \\
     &    &  36.965903 & 1.3438E-06 & 1.2112E-06 &    9.87 & 2.2976E-06 & 2.0682E-06 &    9.98& 1.3899E-06 & 1.2501E-06 &   10.06 & 1.3556E-06 & 1.2096E-06 &   10.78 \\
Ar   & 18 &  35.967545 & 8.8597E-05 & 8.0170E-05 &    9.51 & 8.1349E-05 & 7.3525E-05 &    9.62& 6.1952E-05 & 5.5950E-05 &    9.69 & 8.9796E-05 & 8.0480E-05 &   10.37 \\
     &    &  37.962732 & 1.7547E-05 & 1.5841E-05 &    9.72 & 1.6112E-05 & 1.4528E-05 &    9.83& 1.2270E-05 & 1.1055E-05 &    9.91 & 1.7232E-05 & 1.5404E-05 &   10.61 \\
     & 18 &  39.962383 & 0.0000E+00 & 3.9045E-10 &     	   & 0.0000E+00 & 3.8336E-10 &        & 0.0000E+00 & 3.9327E-10 &         & 2.9013E-08 & 2.6228E-08 &   10.84 \\
K    & 19 &  38.963707 & 3.9495E-06 & 3.5709E-06 &    9.59 & 3.8857E-06 & 3.5090E-06 &    9.69& 3.9919E-06 & 3.6020E-06 &    9.77 & 3.7184E-06 & 3.3295E-06 &   10.46 \\
     &    &  39.963998 & 5.0691E-10 & 2.4288E-11 &   95.21 & 4.9873E-10 & 2.3694E-11 &   95.25& 5.1236E-10 & 2.4200E-11 &   95.28 & 4.7733E-10 & 2.1314E-11 &   95.53 \\
     &    &  40.961826 & 2.9964E-07 & 2.7031E-07 &    9.79 & 2.9480E-07 & 2.6562E-07 &    9.90& 3.0286E-07 & 2.7265E-07 &    9.98 & 2.8211E-07 & 2.5197E-07 &   10.68 \\
Ca   & 20 &  39.962591 & 6.8290E-05 & 6.1826E-05 &    9.47 & 7.1993E-05 & 6.5102E-05 &    9.57& 7.0631E-05 & 6.3821E-05 &    9.64 & 6.7323E-05 & 6.0372E-05 &   10.32 \\
     &    &  41.958618 & 4.7854E-07 & 4.3235E-07 &    9.65 & 5.0449E-07 & 4.5525E-07 &    9.76& 4.9495E-07 & 4.4626E-07 &    9.84 & 4.7177E-07 & 4.2208E-07 &   10.53 \\
     &    &  42.958767 & 1.0223E-07 & 9.2267E-08 &    9.75 & 1.0777E-07 & 9.7153E-08 &    9.85& 1.0573E-07 & 9.5234E-08 &    9.93 & 1.0078E-07 & 9.0063E-08 &   10.64 \\
     &    &  43.955482 & 1.6163E-06 & 1.4573E-06 &    9.84 & 1.7039E-06 & 1.5344E-06 &    9.95& 1.6717E-06 & 1.5041E-06 &   10.03 & 1.5934E-06 & 1.4223E-06 &   10.74 \\
     &    &  45.953693 & 3.2402E-09 & 2.9153E-09 &   10.03 & 3.4159E-09 & 3.0696E-09 &   10.14& 3.3513E-09 & 3.0088E-09 &   10.22 & 3.1944E-09 & 2.8446E-09 &   10.95 \\
     &    &  47.952534 & 1.5807E-07 & 1.4193E-07 &   10.21 & 1.6664E-07 & 1.4943E-07 &   10.33& 1.6349E-07 & 1.4647E-07 &   10.41 & 1.5583E-07 & 1.3845E-07 &   11.15 \\
Sc   & 21 &  44.955912 & 4.4564E-08 & 4.0234E-08 &    9.72 & 5.3940E-08 & 4.8641E-08 &    9.83& 4.6091E-08 & 4.1528E-08 &    9.90 & 4.3933E-08 & 3.9274E-08 &   10.60 \\
Ti   & 22 &  45.952632 & 2.5211E-07 & 2.2790E-07 &    9.61 & 3.1227E-07 & 2.8194E-07 &    9.71& 2.6075E-07 & 2.3523E-07 &    9.79 & 2.6225E-07 & 2.3476E-07 &   10.48 \\
     &    &  46.951763 & 2.3505E-07 & 2.1228E-07 &    9.69 & 2.9114E-07 & 2.6262E-07 &    9.80& 2.4311E-07 & 2.1911E-07 &    9.87 & 2.4158E-07 & 2.1603E-07 &   10.57 \\
     &    &  47.947946 & 2.4267E-06 & 2.1896E-06 &    9.77 & 3.0058E-06 & 2.7088E-06 &    9.88& 2.5099E-06 & 2.2600E-06 &    9.96 & 2.4455E-06 & 2.1846E-06 &   10.67 \\
     &    &  48.947870 & 1.8462E-07 & 1.6643E-07 &    9.85 & 2.2868E-07 & 2.0589E-07 &    9.97& 1.9095E-07 & 1.7178E-07 &   10.04 & 1.8317E-07 & 1.6346E-07 &   10.76 \\
     &    &  49.944791 & 1.8496E-07 & 1.6658E-07 &    9.94 & 2.2909E-07 & 2.0607E-07 &   10.05& 1.9130E-07 & 1.7193E-07 &   10.13 & 1.7916E-07 & 1.5972E-07 &   10.85 \\
V    & 23 &  49.947158 & 1.0535E-09 & 9.5091E-10 &    9.74 & 1.0129E-09 & 9.1315E-10 &    9.85& 1.0648E-09 & 9.5915E-10 &    9.92 & 1.0374E-09 & 9.2707E-10 &   10.63 \\
     &    &  50.943960 & 4.2875E-07 & 3.8665E-07 &    9.82 & 4.1222E-07 & 3.7128E-07 &    9.93& 4.3335E-07 & 3.8999E-07 &   10.01 & 4.2268E-07 & 3.7737E-07 &   10.72 \\
Cr   & 24 &  49.946044 & 8.3692E-07 & 7.5689E-07 &    9.56 & 8.2341E-07 & 7.4378E-07 &    9.67& 8.6561E-07 & 7.8127E-07 &    9.74 & 8.2512E-07 & 7.3900E-07 &   10.44 \\
     &    &  51.940507 & 1.6784E-05 & 1.5154E-05 &    9.71 & 1.6513E-05 & 1.4891E-05 &    9.82& 1.7359E-05 & 1.5641E-05 &    9.90 & 1.6546E-05 & 1.4792E-05 &   10.60 \\
     &    &  52.940649 & 1.9398E-06 & 1.7499E-06 &    9.79 & 1.9085E-06 & 1.7195E-06 &    9.90& 2.0063E-06 & 1.8062E-06 &    9.97 & 1.9122E-06 & 1.7079E-06 &   10.69 \\
     &    &  53.938880 & 4.9196E-07 & 4.4343E-07 &    9.86 & 4.8402E-07 & 4.3573E-07 &    9.98& 5.0882E-07 & 4.5768E-07 &   10.05 & 4.8493E-07 & 4.3271E-07 &   10.77 \\
Mn   & 25 &  54.938045 & 1.4999E-05 & 1.3535E-05 &    9.76 & 1.0940E-05 & 9.8598E-06 &    9.87& 1.5160E-05 & 1.3653E-05 &    9.94 & 1.4450E-05 & 1.2911E-05 &   10.65 \\
Fe   & 26 &  53.939611 & 8.1570E-05 & 7.3798E-05 &    9.53 & 8.0253E-05 & 7.2522E-05 &    9.63& 8.0569E-05 & 7.2748E-05 &    9.71 & 7.9195E-05 & 7.0960E-05 &   10.40 \\
     &    &  55.934937 & 1.3376E-03 & 1.2084E-03 &    9.66 & 1.3161E-03 & 1.1874E-03 &    9.77& 1.3212E-03 & 1.1911E-03 &    9.85 & 1.2892E-03 & 1.1532E-03 &   10.55 \\
     &    &  56.935394 & 3.2659E-05 & 2.9480E-05 &    9.73 & 3.2132E-05 & 2.8969E-05 &    9.84& 3.2258E-05 & 2.9059E-05 &    9.92 & 3.0305E-05 & 2.7085E-05 &   10.63 \\
     &    &  57.933276 & 4.2294E-06 & 3.8149E-06 &    9.80 & 4.1611E-06 & 3.7486E-06 &    9.91& 4.1775E-06 & 3.7602E-06 &    9.99 & 4.1038E-06 & 3.6645E-06 &   10.70 \\
Co   & 27 &  58.933195 & 3.8597E-06 & 3.4850E-06 &    9.71 & 3.9764E-06 & 3.5859E-06 &    9.82& 3.9011E-06 & 3.5152E-06 &    9.89 & 3.8051E-06 & 3.4017E-06 &   10.60 \\
Ni   & 28 &  57.935343 & 5.6672E-05 & 5.1289E-05 &    9.50 & 5.7056E-05 & 5.1576E-05 &    9.60& 5.7280E-05 & 5.1737E-05 &    9.68 & 5.4444E-05 & 4.8800E-05 &   10.37 \\
     &    &  59.930786 & 2.2412E-05 & 2.0255E-05 &    9.62 & 2.2564E-05 & 2.0368E-05 &    9.73& 2.2653E-05 & 2.0432E-05 &    9.81 & 2.1694E-05 & 1.9415E-05 &   10.51 \\
     &    &  60.931056 & 9.8653E-07 & 8.9097E-07 &    9.69 & 9.9322E-07 & 8.9592E-07 &    9.80& 9.9712E-07 & 8.9870E-07 &    9.87 & 9.5876E-07 & 8.5736E-07 &   10.58 \\
     &    &  61.928345 & 3.1855E-06 & 2.8749E-06 &    9.75 & 3.2071E-06 & 2.8908E-06 &    9.86& 3.2197E-06 & 2.8998E-06 &    9.94 & 3.1070E-06 & 2.7762E-06 &   10.65 \\
     &    &  63.927966 & 8.3354E-07 & 7.5120E-07 &    9.88 & 8.3919E-07 & 7.5533E-07 &    9.99& 8.4249E-07 & 7.5766E-07 &   10.07 & 8.1680E-07 & 7.2867E-07 &   10.79 \\
Cu   & 29 &  62.929597 & 6.5308E-07 & 5.8995E-07 &    9.67 & 5.7266E-07 & 5.1668E-07 &    9.78& 6.9120E-07 & 6.2311E-07 &    9.85 & 6.5887E-07 & 5.8933E-07 &   10.56 \\
     &    &  64.927789 & 3.0033E-07 & 2.7093E-07 &    9.79 & 2.6335E-07 & 2.3727E-07 &    9.90& 3.1786E-07 & 2.8615E-07 &    9.98 & 3.0294E-07 & 2.7055E-07 &   10.69 \\
Zn   & 30 &  63.929142 & 1.1189E-06 & 1.0116E-06 &    9.59 & 1.0040E-06 & 9.0664E-07 &    9.70& 1.1842E-06 & 1.0685E-06 &    9.77 & 1.1288E-06 & 1.0106E-06 &   10.47 \\
     &    &  65.926033 & 6.6200E-07 & 5.9773E-07 &    9.71 & 5.9400E-07 & 5.3568E-07 &    9.82& 7.0064E-07 & 6.3132E-07 &    9.89 & 6.6783E-07 & 5.9703E-07 &   10.60 \\
     &    &  66.927127 & 9.8760E-08 & 8.9114E-08 &    9.77 & 8.8616E-08 & 7.9862E-08 &    9.88& 1.0452E-07 & 9.4120E-08 &    9.95 & 9.9630E-08 & 8.9002E-08 &   10.67 \\
     &    &  67.924844 & 4.5838E-07 & 4.1334E-07 &    9.83 & 4.1130E-07 & 3.7041E-07 &    9.94& 4.8513E-07 & 4.3655E-07 &   10.02 & 4.6242E-07 & 4.1278E-07 &   10.73 \\
     &    &  69.925319 & 1.5603E-08 & 1.4052E-08 &    9.94 & 1.4001E-08 & 1.2592E-08 &   10.06& 1.6514E-08 & 1.4840E-08 &   10.14 & 1.5741E-08 & 1.4030E-08 &   10.87 \\
Ga   & 31 &  68.925574 & 4.5030E-08 & 4.0642E-08 &    9.75 & 4.5336E-08 & 4.0867E-08 &    9.86& 4.5514E-08 & 4.0993E-08 &    9.93 & 4.3383E-08 & 3.8764E-08 &   10.65 \\
     &    &  70.924701 & 3.0752E-08 & 2.7720E-08 &    9.86 & 3.0961E-08 & 2.7872E-08 &    9.98& 3.1082E-08 & 2.7958E-08 &   10.05 & 2.9627E-08 & 2.6435E-08 &   10.77 \\
Ge   & 32 &  69.924247 & 4.9269E-08 & 4.4504E-08 &    9.67 & 4.9603E-08 & 4.4751E-08 &    9.78& 4.9798E-08 & 4.4890E-08 &    9.86 & 5.1483E-08 & 4.6045E-08 &   10.56 \\
     &    &  71.922076 & 6.7734E-08 & 6.1108E-08 &    9.78 & 6.8193E-08 & 6.1445E-08 &    9.89& 6.8461E-08 & 6.1636E-08 &    9.97 & 6.8984E-08 & 6.1613E-08 &   10.69 \\
     &    &  72.923459 & 1.9550E-08 & 1.7627E-08 &    9.84 & 1.9683E-08 & 1.7724E-08 &    9.95& 1.9760E-08 & 1.7779E-08 &   10.03 & 1.9513E-08 & 1.7416E-08 &   10.75 \\
     &    &  73.921178 & 9.2738E-08 & 8.3564E-08 &    9.89 & 9.3366E-08 & 8.4021E-08 &   10.01& 9.3733E-08 & 8.4281E-08 &   10.08 & 9.2127E-08 & 8.2168E-08 &   10.81 \\
     &    &  75.921403 & 2.0354E-08 & 1.8318E-08 &   10.00 & 2.0492E-08 & 1.8418E-08 &   10.12& 2.0573E-08 & 1.8475E-08 &   10.20 & 1.9596E-08 & 1.7454E-08 &   10.93 \\
As   & 33 &  74.921596 & 1.4151E-08 & 1.2762E-08 &    9.82 & 1.4247E-08 & 1.2833E-08 &    9.93& 1.4303E-08 & 1.2872E-08 &   10.01 & 1.3020E-08 & 1.1624E-08 &   10.72 \\
Se   & 34 &  73.922476 & 1.2051E-09 & 1.0889E-09 &    9.64 & 1.3930E-09 & 1.2572E-09 &    9.75& 1.3985E-09 & 1.2611E-09 &    9.83 & 1.2860E-09 & 1.1506E-09 &   10.53 \\
     &    &  75.919214 & 1.2487E-08 & 1.1271E-08 &    9.75 & 1.4435E-08 & 1.3012E-08 &    9.86& 1.4491E-08 & 1.3052E-08 &    9.93 & 1.3728E-08 & 1.2266E-08 &   10.65 \\
     &    &  76.919914 & 1.0682E-08 & 9.6353E-09 &    9.80 & 1.2347E-08 & 1.1124E-08 &    9.91& 1.2396E-08 & 1.1158E-08 &    9.99 & 1.1336E-08 & 1.0122E-08 &   10.70 \\
     &    &  77.917309 & 3.3596E-08 & 3.0287E-08 &    9.85 & 3.8835E-08 & 3.4965E-08 &    9.96& 3.8987E-08 & 3.5074E-08 &   10.04 & 3.5748E-08 & 3.1901E-08 &   10.76 \\
     &    &  79.916521 & 7.3438E-08 & 6.6131E-08 &    9.95 & 8.4890E-08 & 7.6342E-08 &   10.07& 8.5224E-08 & 7.6578E-08 &   10.14 & 7.7432E-08 & 6.9010E-08 &   10.88 \\
     &    &  81.916699 & 1.3097E-08 & 1.1780E-08 &   10.05 & 1.5139E-08 & 1.3598E-08 &   10.18& 1.5198E-08 & 1.3641E-08 &   10.25 & 1.3129E-08 & 1.1686E-08 &   10.99 \\
Br   & 35 &  78.918337 & 1.3924E-08 & 1.2562E-08 &    9.78 & 1.4018E-08 & 1.2632E-08 &    9.89& 1.4073E-08 & 1.2671E-08 &    9.97 & 1.3108E-08 & 1.1708E-08 &   10.68 \\
     &    &  80.916291 & 1.3884E-08 & 1.2512E-08 &    9.88 & 1.3978E-08 & 1.2581E-08 &    9.99& 1.4033E-08 & 1.2620E-08 &   10.07 & 1.3072E-08 & 1.1661E-08 &   10.79 \\
Kr   & 36 &  77.920388 & 3.7999E-10 & 3.4226E-10 &    9.93 & 4.5994E-10 & 4.1373E-10 &   10.05& 4.6175E-10 & 4.1502E-10 &   10.12 & 4.6999E-10 & 4.1899E-10 &   10.85 \\
     &    &  79.916379 & 2.4276E-09 & 2.1918E-09 &    9.71 & 2.9384E-09 & 2.6498E-09 &    9.82& 2.9500E-09 & 2.6580E-09 &    9.90 & 2.9512E-09 & 2.6380E-09 &   10.61 \\
     &    &  81.913484 & 1.2834E-08 & 1.1575E-08 &    9.81 & 1.5534E-08 & 1.3993E-08 &    9.92& 1.5595E-08 & 1.4036E-08 &   10.00 & 1.5125E-08 & 1.3503E-08 &   10.72 \\
     &    &  82.914136 & 1.3013E-08 & 1.1730E-08 &    9.86 & 1.5751E-08 & 1.4180E-08 &    9.97& 1.5813E-08 & 1.4224E-08 &   10.05 & 1.5178E-08 & 1.3543E-08 &   10.77 \\
     &    &  83.911507 & 6.5573E-08 & 5.9078E-08 &    9.91 & 7.9371E-08 & 7.1415E-08 &   10.02& 7.9683E-08 & 7.1636E-08 &   10.10 & 7.5672E-08 & 6.7479E-08 &   10.83 \\
     &    &  85.910611 & 2.0478E-08 & 1.8430E-08 &   10.00 & 2.4787E-08 & 2.2278E-08 &   10.12& 2.4884E-08 & 2.2347E-08 &   10.20 & 2.3430E-08 & 2.0868E-08 &   10.93 \\
Rb   & 37 &  84.911790 & 1.2402E-08 & 1.1182E-08 &    9.84 & 1.2777E-08 & 1.1505E-08 &    9.95& 1.2827E-08 & 1.1541E-08 &   10.03 & 1.1676E-08 & 1.0421E-08 &   10.75 \\
     &    &  86.909181 & 4.8961E-09 & 4.1098E-09 &   16.06 & 5.0441E-09 & 4.2282E-09 &   16.18& 5.0639E-09 & 4.2412E-09 &   16.25 & 4.6095E-09 & 3.8280E-09 &   16.95 \\
Sr   & 38 &  83.913424 & 3.2227E-10 & 2.9105E-10 &    9.69 & 3.1706E-10 & 2.8601E-10 &    9.79& 3.1831E-10 & 2.8689E-10 &    9.87 & 3.1492E-10 & 2.8160E-10 &   10.58 \\
     &    &  85.909260 & 5.8462E-09 & 5.2746E-09 &    9.78 & 5.7519E-09 & 5.1831E-09 &    9.89& 5.7745E-09 & 5.1991E-09 &    9.96 & 5.7018E-09 & 5.0927E-09 &   10.68 \\
     &    &  86.908877 & 4.1340E-09 & 3.7279E-09 &    9.82 & 4.0672E-09 & 3.6631E-09 &    9.94& 4.0832E-09 & 3.6744E-09 &   10.01 & 4.3346E-09 & 3.8694E-09 &   10.73 \\
     &    &  87.905612 & 4.9783E-08 & 4.4871E-08 &    9.87 & 4.8980E-08 & 4.4090E-08 &    9.98& 4.9173E-08 & 4.4227E-08 &   10.06 & 4.8883E-08 & 4.3612E-08 &   10.78 \\
Y    & 39 &  88.905848 & 1.1888E-08 & 1.0723E-08 &    9.81 & 1.2248E-08 & 1.1033E-08 &    9.92& 1.2296E-08 & 1.1067E-08 &   10.00 & 1.1720E-08 & 1.0464E-08 &   10.72 \\
Zr   & 40 &  89.904704 & 1.5183E-08 & 1.3703E-08 &    9.75 & 1.5286E-08 & 1.3779E-08 &    9.86& 1.5346E-08 & 1.3821E-08 &    9.94 & 1.5318E-08 & 1.3686E-08 &   10.65 \\
     &    &  90.905646 & 3.3479E-09 & 3.0201E-09 &    9.79 & 3.3706E-09 & 3.0368E-09 &    9.90& 3.3839E-09 & 3.0462E-09 &    9.98 & 3.3783E-09 & 3.0169E-09 &   10.70 \\
     &    &  91.905041 & 5.1737E-09 & 4.6648E-09 &    9.83 & 5.2087E-09 & 4.6905E-09 &    9.95& 5.2292E-09 & 4.7050E-09 &   10.02 & 5.2180E-09 & 4.6572E-09 &   10.75 \\
     &    &  93.906315 & 5.3572E-09 & 4.8258E-09 &    9.92 & 5.3935E-09 & 4.8521E-09 &   10.04& 5.4147E-09 & 4.8671E-09 &   10.11 & 5.4044E-09 & 4.8184E-09 &   10.84 \\
     &    &  95.908273 & 8.8147E-10 & 7.9329E-10 &   10.00 & 8.8744E-10 & 7.9757E-10 &   10.13& 8.9093E-10 & 8.0005E-10 &   10.20 & 8.8892E-10 & 7.9168E-10 &   10.94 \\
Nb   & 41 &  92.906378 & 1.8804E-09 & 1.6965E-09 &    9.78 & 1.8931E-09 & 1.7059E-09 &    9.89& 1.9005E-09 & 1.7111E-09 &    9.97 & 2.0326E-09 & 1.8154E-09 &   10.68 \\
Mo   & 42 &  91.906811 & 1.0022E-09 & 9.0558E-10 &    9.65 & 1.0325E-09 & 9.3189E-10 &    9.75& 1.0366E-09 & 9.3473E-10 &    9.83 & 1.1083E-09 & 9.9160E-10 &   10.53 \\
     &    &  93.905088 & 6.3830E-10 & 5.7622E-10 &    9.73 & 6.5759E-10 & 5.9293E-10 &    9.83& 6.6018E-10 & 5.9475E-10 &    9.91 & 7.0579E-10 & 6.3080E-10 &   10.62 \\
     &    &  94.905842 & 1.1103E-09 & 1.0018E-09 &    9.77 & 1.1438E-09 & 1.0309E-09 &    9.88& 1.1483E-09 & 1.0340E-09 &    9.95 & 1.2281E-09 & 1.0971E-09 &   10.67 \\
     &    &  95.904679 & 1.1755E-09 & 1.0602E-09 &    9.81 & 1.2111E-09 & 1.0909E-09 &    9.92& 1.2158E-09 & 1.0943E-09 &    9.99 & 1.2999E-09 & 1.1606E-09 &   10.72 \\
     &    &  96.906021 & 6.8006E-10 & 6.1310E-10 &    9.85 & 7.0062E-10 & 6.3083E-10 &    9.96& 7.0337E-10 & 6.3278E-10 &   10.04 & 7.5264E-10 & 6.7165E-10 &   10.76 \\
     &    &  97.905408 & 1.7360E-09 & 1.5644E-09 &    9.89 & 1.7885E-09 & 1.6096E-09 &   10.00& 1.7955E-09 & 1.6146E-09 &   10.08 & 1.9205E-09 & 1.7130E-09 &   10.81 \\
     &    &  99.907477 & 7.0700E-10 & 6.3653E-10 &    9.97 & 7.2837E-10 & 6.5489E-10 &   10.09& 7.3123E-10 & 6.5692E-10 &   10.16 & 7.8232E-10 & 6.9706E-10 &   10.90 \\
Ru   & 44 &  95.907598 & 2.8183E-10 & 2.5469E-10 &    9.63 & 2.9035E-10 & 2.6210E-10 &    9.73& 2.9149E-10 & 2.6289E-10 &    9.81 & 2.7895E-10 & 2.4962E-10 &   10.52 \\
     &    &  97.905287 & 9.7985E-11 & 8.8475E-11 &    9.71 & 1.0095E-10 & 9.1043E-11 &    9.81& 1.0134E-10 & 9.1321E-11 &    9.89 & 9.6022E-11 & 8.5843E-11 &   10.60 \\
     &    &  98.905939 & 6.6868E-10 & 6.0353E-10 &    9.74 & 6.8890E-10 & 6.2103E-10 &    9.85& 6.9160E-10 & 6.2293E-10 &    9.93 & 6.6223E-10 & 5.9173E-10 &   10.64 \\
     &    &  99.904219 & 6.7011E-10 & 6.0456E-10 &    9.78 & 6.9037E-10 & 6.2208E-10 &    9.89& 6.9308E-10 & 6.2399E-10 &    9.97 & 6.6055E-10 & 5.8995E-10 &   10.69 \\
     &    & 100.905582 & 9.1318E-10 & 8.2351E-10 &    9.82 & 9.4079E-10 & 8.4735E-10 &    9.93& 9.4449E-10 & 8.4995E-10 &   10.01 & 9.0344E-10 & 8.0648E-10 &   10.73 \\
     &    & 101.904349 & 1.7142E-09 & 1.5453E-09 &    9.86 & 1.7661E-09 & 1.5899E-09 &    9.97& 1.7730E-09 & 1.5948E-09 &   10.05 & 1.6874E-09 & 1.5056E-09 &   10.78 \\
     &    & 103.905433 & 1.0344E-09 & 9.3161E-10 &    9.93 & 1.0656E-09 & 9.5850E-10 &   10.05& 1.0698E-09 & 9.6146E-10 &   10.13 & 1.0154E-09 & 9.0512E-10 &   10.86 \\
Rh   & 45 & 102.905504 & 1.0201E-09 & 9.2002E-10 &    9.81 & 1.0509E-09 & 9.4667E-10 &    9.92& 1.0550E-09 & 9.4957E-10 &   10.00 & 1.0776E-09 & 9.6207E-10 &   10.72 \\
Pd   & 46 & 101.905607 & 4.2798E-11 & 3.8652E-11 &    9.69 & 4.3088E-11 & 3.8869E-11 &    9.79& 4.3258E-11 & 3.8988E-11 &    9.87 & 4.4181E-11 & 3.9506E-11 &   10.58 \\
     &    & 103.904036 & 4.7193E-10 & 4.2586E-10 &    9.76 & 4.7513E-10 & 4.2824E-10 &    9.87& 4.7699E-10 & 4.2955E-10 &    9.95 & 4.8718E-10 & 4.3522E-10 &   10.66 \\
     &    & 104.905085 & 9.5498E-10 & 8.6141E-10 &    9.80 & 9.6145E-10 & 8.6620E-10 &    9.91& 9.6523E-10 & 8.6885E-10 &    9.99 & 9.8583E-10 & 8.8029E-10 &   10.71 \\
     &    & 105.903486 & 1.1799E-09 & 1.0638E-09 &    9.83 & 1.1879E-09 & 1.0697E-09 &    9.95& 1.1925E-09 & 1.0730E-09 &   10.02 & 1.2180E-09 & 1.0871E-09 &   10.75 \\
     &    & 107.903892 & 1.1637E-09 & 1.0484E-09 &    9.91 & 1.1716E-09 & 1.0541E-09 &   10.02& 1.1762E-09 & 1.0574E-09 &   10.10 & 1.2013E-09 & 1.0712E-09 &   10.83 \\
     &    & 109.905153 & 5.0596E-10 & 4.5548E-10 &    9.98 & 5.0939E-10 & 4.5795E-10 &   10.10& 5.1140E-10 & 4.5936E-10 &   10.18 & 5.2231E-10 & 4.6532E-10 &   10.91 \\
Ag   & 47 & 106.905097 & 7.7598E-10 & 7.0003E-10 &    9.79 & 7.8124E-10 & 7.0393E-10 &    9.90& 7.8431E-10 & 7.0608E-10 &    9.97 & 7.8282E-10 & 6.9910E-10 &   10.69 \\
     &    & 108.904752 & 7.3441E-10 & 6.6201E-10 &    9.86 & 7.3938E-10 & 6.6566E-10 &    9.97& 7.4229E-10 & 6.6770E-10 &   10.05 & 7.4087E-10 & 6.6105E-10 &   10.77 \\
Cd   & 48 & 105.906458 & 6.1380E-11 & 5.5442E-11 &    9.67 & 6.1796E-11 & 5.5756E-11 &    9.77& 6.2039E-11 & 5.5924E-11 &    9.86 & 6.0511E-11 & 5.4118E-11 &   10.56 \\
     &    & 107.904184 & 4.4527E-11 & 4.0189E-11 &    9.74 & 4.4829E-11 & 4.0414E-11 &    9.85& 4.5005E-11 & 4.0537E-11 &    9.93 & 4.3897E-11 & 3.9225E-11 &   10.64 \\
     &    & 109.903002 & 6.3645E-10 & 5.7400E-10 &    9.81 & 6.4077E-10 & 5.7719E-10 &    9.92& 6.4329E-10 & 5.7895E-10 &   10.00 & 6.2745E-10 & 5.6017E-10 &   10.72 \\
     &    & 110.904178 & 6.5819E-10 & 5.9338E-10 &    9.85 & 6.6265E-10 & 5.9666E-10 &    9.96& 6.6526E-10 & 5.9848E-10 &   10.04 & 6.4888E-10 & 5.7904E-10 &   10.76 \\
     &    & 111.902758 & 1.2520E-09 & 1.1282E-09 &    9.88 & 1.2604E-09 & 1.1345E-09 &   10.00& 1.2654E-09 & 1.1379E-09 &   10.07 & 1.2342E-09 & 1.1009E-09 &   10.80 \\
     &    & 112.904402 & 6.3970E-10 & 5.7626E-10 &    9.92 & 6.4403E-10 & 5.7942E-10 &   10.03& 6.4657E-10 & 5.8120E-10 &   10.11 & 6.3065E-10 & 5.6228E-10 &   10.84 \\
     &    & 113.903359 & 1.5173E-09 & 1.3663E-09 &    9.95 & 1.5276E-09 & 1.3738E-09 &   10.07& 1.5336E-09 & 1.3780E-09 &   10.15 & 1.4958E-09 & 1.3331E-09 &   10.88 \\
     &    & 115.904756 & 4.0251E-10 & 3.6218E-10 &   10.02 & 4.0524E-10 & 3.6414E-10 &   10.14& 4.0683E-10 & 3.6526E-10 &   10.22 & 3.9681E-10 & 3.5333E-10 &   10.96 \\
In   & 49 & 112.904058 & 2.5845E-11 & 2.3302E-11 &    9.84 & 2.6020E-11 & 2.3432E-11 &    9.95& 2.6122E-11 & 2.3503E-11 &   10.03 & 2.5408E-11 & 2.2676E-11 &   10.75 \\
     &    & 114.903878 & 5.8538E-10 & 5.2740E-10 &    9.90 & 5.8935E-10 & 5.3030E-10 &   10.02& 5.9167E-10 & 5.3193E-10 &   10.10 & 5.7717E-10 & 5.1468E-10 &   10.83 \\
Sn   & 50 & 111.904820 & 1.2110E-10 & 1.0932E-10 &    9.73 & 1.2192E-10 & 1.0994E-10 &    9.83& 1.2240E-10 & 1.1027E-10 &    9.91 & 1.1643E-10 & 1.0406E-10 &   10.63 \\
     &    & 113.902779 & 8.3486E-11 & 7.5309E-11 &    9.79 & 8.4052E-11 & 7.5730E-11 &    9.90& 8.4382E-11 & 7.5960E-11 &    9.98 & 8.0431E-11 & 7.1824E-11 &   10.70 \\
     &    & 114.903342 & 4.3324E-11 & 3.9066E-11 &    9.83 & 4.3617E-11 & 3.9284E-11 &    9.94& 4.3789E-11 & 3.9403E-11 &   10.02 & 4.1738E-11 & 3.7256E-11 &   10.74 \\
     &    & 115.901741 & 1.8741E-09 & 1.6893E-09 &    9.86 & 1.8868E-09 & 1.6986E-09 &    9.97& 1.8942E-09 & 1.7038E-09 &   10.05 & 1.8053E-09 & 1.6107E-09 &   10.78 \\
     &    & 116.902952 & 9.9753E-10 & 8.9884E-10 &    9.89 & 1.0043E-09 & 9.0380E-10 &   10.01& 1.0082E-09 & 9.0656E-10 &   10.09 & 9.6153E-10 & 8.5754E-10 &   10.82 \\
     &    & 117.901603 & 3.1757E-09 & 2.8604E-09 &    9.93 & 3.1972E-09 & 2.8761E-09 &   10.04& 3.2098E-09 & 2.8849E-09 &   10.12 & 3.0602E-09 & 2.7281E-09 &   10.85 \\
     &    & 118.903308 & 1.1356E-09 & 1.0225E-09 &    9.96 & 1.1433E-09 & 1.0281E-09 &   10.08& 1.1478E-09 & 1.0312E-09 &   10.16 & 1.0938E-09 & 9.7468E-10 &   10.89 \\
     &    & 119.902195 & 4.3470E-09 & 3.9126E-09 &    9.99 & 4.3764E-09 & 3.9339E-09 &   10.11& 4.3936E-09 & 3.9459E-09 &   10.19 & 4.1875E-09 & 3.7299E-09 &   10.93 \\
     &    & 121.903439 & 6.2803E-10 & 5.6486E-10 &   10.06 & 6.3228E-10 & 5.6791E-10 &   10.18& 6.3477E-10 & 5.6965E-10 &   10.26 & 6.0465E-10 & 5.3812E-10 &   11.00 \\
     &    & 123.905274 & 7.9751E-10 & 7.1678E-10 &   10.12 & 8.0292E-10 & 7.2061E-10 &   10.25& 8.0607E-10 & 7.2283E-10 &   10.33 & 7.6859E-10 & 6.8345E-10 &   11.08 \\
Sb   & 51 & 120.903816 & 6.1271E-10 & 5.5176E-10 &    9.95 & 6.0283E-10 & 5.4216E-10 &   10.06& 6.0520E-10 & 5.4381E-10 &   10.14 & 6.6060E-10 & 5.8874E-10 &   10.88 \\
     &    & 122.904214 & 4.6297E-10 & 4.1662E-10 &   10.01 & 4.5550E-10 & 4.0935E-10 &   10.13& 4.5729E-10 & 4.1060E-10 &   10.21 & 5.0221E-10 & 4.4721E-10 &   10.95 \\
Te   & 52 & 119.904019 & 1.5110E-11 & 1.3623E-11 &    9.84 & 1.5213E-11 & 1.3699E-11 &    9.95& 1.5272E-11 & 1.3740E-11 &   10.03 & 1.5889E-11 & 1.4180E-11 &   10.76 \\
     &    & 121.903044 & 4.3867E-10 & 3.9522E-10 &    9.91 & 4.4165E-10 & 3.9740E-10 &   10.02& 4.4338E-10 & 3.9861E-10 &   10.10 & 4.3802E-10 & 3.9059E-10 &   10.83 \\
     &    & 122.904270 & 1.5316E-10 & 1.3794E-10 &    9.94 & 1.5420E-10 & 1.3870E-10 &   10.05& 1.5481E-10 & 1.3912E-10 &   10.13 & 1.5405E-10 & 1.3731E-10 &   10.86 \\
     &    & 123.902818 & 8.2581E-10 & 7.4349E-10 &    9.97 & 8.3141E-10 & 7.4756E-10 &   10.09& 8.3468E-10 & 7.4984E-10 &   10.16 & 8.2370E-10 & 7.3391E-10 &   10.90 \\
     &    & 124.904431 & 1.2417E-09 & 1.1176E-09 &   10.00 & 1.2502E-09 & 1.1237E-09 &   10.12& 1.2551E-09 & 1.1271E-09 &   10.20 & 1.2309E-09 & 1.0963E-09 &   10.94 \\
     &    & 125.903312 & 3.3301E-09 & 2.9961E-09 &   10.03 & 3.3527E-09 & 3.0123E-09 &   10.15& 3.3659E-09 & 3.0215E-09 &   10.23 & 3.2938E-09 & 2.9324E-09 &   10.97 \\
     &    & 127.904463 & 5.6826E-09 & 5.1090E-09 &   10.09 & 5.7211E-09 & 5.1365E-09 &   10.22& 5.7436E-09 & 5.1522E-09 &   10.30 & 5.5946E-09 & 4.9767E-09 &   11.04 \\
     &    & 129.906224 & 6.1790E-09 & 5.5515E-09 &   10.16 & 6.2209E-09 & 5.5811E-09 &   10.28& 6.2454E-09 & 5.5982E-09 &   10.36 & 6.0609E-09 & 5.3872E-09 &   11.12 \\
I    & 53 & 126.904473 & 3.3088E-09 & 2.9783E-09 &    9.99 & 3.3312E-09 & 2.9946E-09 &   10.11& 3.3443E-09 & 3.0037E-09 &   10.19 & 3.6600E-09 & 3.2602E-09 &   10.92 \\
Xe   & 54 & 123.905895 & 2.0515E-11 & 1.8499E-11 &    9.83 & 1.7989E-11 & 1.6202E-11 &    9.93& 1.8060E-11 & 1.6251E-11 &   10.01 & 2.4756E-11 & 2.2098E-11 &   10.74 \\
     &    & 125.904268 & 1.8606E-11 & 1.6767E-11 &    9.89 & 1.6315E-11 & 1.4684E-11 &   10.00& 1.6379E-11 & 1.4729E-11 &   10.08 & 2.1840E-11 & 1.9480E-11 &   10.81 \\
     &    & 127.903531 & 3.8328E-10 & 3.4516E-10 &    9.95 & 3.3609E-10 & 3.0227E-10 &   10.06& 3.3741E-10 & 3.0319E-10 &   10.14 & 4.4177E-10 & 3.9371E-10 &   10.88 \\
     &    & 128.904779 & 4.8224E-09 & 4.3412E-09 &    9.98 & 4.2286E-09 & 3.8018E-09 &   10.09& 4.2452E-09 & 3.8133E-09 &   10.17 & 5.4824E-09 & 4.8842E-09 &   10.91 \\
     &    & 129.903508 & 7.7322E-10 & 6.9583E-10 &   10.01 & 6.7801E-10 & 6.0936E-10 &   10.13& 6.8068E-10 & 6.1120E-10 &   10.21 & 8.8125E-10 & 7.8478E-10 &   10.95 \\
     &    & 130.905082 & 3.8852E-09 & 3.4951E-09 &   10.04 & 3.4068E-09 & 3.0607E-09 &   10.16& 3.4202E-09 & 3.0700E-09 &   10.24 & 4.4199E-09 & 3.9346E-09 &   10.98 \\
     &    & 131.904153 & 4.7830E-09 & 4.3014E-09 &   10.07 & 4.1940E-09 & 3.7667E-09 &   10.19& 4.2105E-09 & 3.7781E-09 &   10.27 & 5.3853E-09 & 4.7921E-09 &   11.02 \\
     &    & 133.905394 & 1.7883E-09 & 1.6072E-09 &   10.13 & 1.5681E-09 & 1.4073E-09 &   10.25& 1.5743E-09 & 1.4116E-09 &   10.33 & 2.0035E-09 & 1.7814E-09 &   11.08 \\
     &    & 135.907219 & 1.4766E-09 & 1.3261E-09 &   10.19 & 1.2948E-09 & 1.1612E-09 &   10.32& 1.2999E-09 & 1.1647E-09 &   10.40 & 1.6564E-09 & 1.4717E-09 &   11.15 \\
Cs   & 55 & 132.905452 & 1.4117E-09 & 1.2701E-09 &   10.03 & 1.4544E-09 & 1.3068E-09 &   10.15& 1.4601E-09 & 1.3108E-09 &   10.23 & 1.3917E-09 & 1.2391E-09 &   10.97 \\
Ba   & 56 & 129.906310 & 1.7994E-11 & 1.6218E-11 &    9.87 & 1.8538E-11 & 1.6688E-11 &    9.98& 1.8611E-11 & 1.6739E-11 &   10.06 & 1.7706E-11 & 1.5796E-11 &   10.79 \\
     &    & 131.905056 & 1.7409E-11 & 1.5680E-11 &    9.93 & 1.7935E-11 & 1.6135E-11 &   10.04& 1.8006E-11 & 1.6183E-11 &   10.12 & 1.7197E-11 & 1.5330E-11 &   10.86 \\
     &    & 133.904508 & 4.2293E-10 & 3.8069E-10 &    9.99 & 4.3571E-10 & 3.9170E-10 &   10.10& 4.3742E-10 & 3.9288E-10 &   10.18 & 4.1694E-10 & 3.7140E-10 &   10.92 \\
     &    & 134.905689 & 1.1621E-09 & 1.0457E-09 &   10.02 & 1.1972E-09 & 1.0759E-09 &   10.13& 1.2019E-09 & 1.0791E-09 &   10.22 & 1.1456E-09 & 1.0201E-09 &   10.96 \\
     &    & 135.904576 & 1.3948E-09 & 1.2547E-09 &   10.05 & 1.4370E-09 & 1.2909E-09 &   10.16& 1.4426E-09 & 1.2948E-09 &   10.25 & 1.3749E-09 & 1.2238E-09 &   10.99 \\
     &    & 136.905827 & 2.0091E-09 & 1.8067E-09 &   10.08 & 2.0698E-09 & 1.8588E-09 &   10.19& 2.0779E-09 & 1.8644E-09 &   10.28 & 1.9810E-09 & 1.7626E-09 &   11.02 \\
     &    & 137.905247 & 1.2921E-08 & 1.1615E-08 &   10.10 & 1.3312E-08 & 1.1950E-08 &   10.23& 1.3364E-08 & 1.1986E-08 &   10.31 & 1.2738E-08 & 1.1330E-08 &   11.06 \\
La   & 57 & 137.907112 & 1.5674E-12 & 1.3658E-12 &   12.86 & 1.6524E-12 & 1.4380E-12 &   12.97& 1.6589E-12 & 1.4423E-12 &   13.05 & 1.5655E-12 & 1.3497E-12 &   13.79 \\
     &    & 138.906353 & 1.7723E-09 & 1.5939E-09 &   10.06 & 1.8684E-09 & 1.6781E-09 &   10.18& 1.8757E-09 & 1.6832E-09 &   10.27 & 1.7472E-09 & 1.5548E-09 &   11.01 \\
Ce   & 58 & 135.907143 & 8.4760E-12 & 7.6357E-12 &    9.91 & 8.9356E-12 & 8.0402E-12 &   10.02& 8.9707E-12 & 8.0642E-12 &   10.11 & 8.5656E-12 & 7.6374E-12 &   10.84 \\
     &    & 137.905985 & 1.1317E-11 & 1.0188E-11 &    9.97 & 1.1930E-11 & 1.0728E-11 &   10.08& 1.1977E-11 & 1.0760E-11 &   10.16 & 1.1729E-11 & 1.0450E-11 &   10.90 \\
     &    & 139.905439 & 4.0632E-09 & 3.6559E-09 &   10.03 & 4.2836E-09 & 3.8492E-09 &   10.14& 4.3004E-09 & 3.8607E-09 &   10.22 & 4.1931E-09 & 3.7333E-09 &   10.97 \\
     &    & 141.909244 & 5.1611E-10 & 4.6408E-10 &   10.08 & 5.4410E-10 & 4.8860E-10 &   10.20& 5.4624E-10 & 4.9006E-10 &   10.28 & 5.3442E-10 & 4.7547E-10 &   11.03 \\
Pr   & 59 & 140.907653 & 6.8411E-10 & 6.1578E-10 &    9.99 & 7.2121E-10 & 6.4836E-10 &   10.10& 7.2405E-10 & 6.5030E-10 &   10.19 & 7.0622E-10 & 6.2907E-10 &   10.92 \\
Nd   & 60 & 141.907723 & 9.1548E-10 & 8.2436E-10 &    9.95 & 9.6512E-10 & 8.6802E-10 &   10.06& 9.6892E-10 & 8.7060E-10 &   10.15 & 9.2457E-10 & 8.2396E-10 &   10.88 \\
     &    & 142.909814 & 4.1391E-10 & 3.7260E-10 &    9.98 & 4.3635E-10 & 3.9232E-10 &   10.09& 4.3807E-10 & 3.9349E-10 &   10.18 & 4.1790E-10 & 3.7229E-10 &   10.91 \\
     &    & 143.910087 & 8.1445E-10 & 7.3294E-10 &   10.01 & 8.5861E-10 & 7.7172E-10 &   10.12& 8.6199E-10 & 7.7402E-10 &   10.21 & 8.2266E-10 & 7.3262E-10 &   10.95 \\
     &    & 144.912574 & 2.8601E-10 & 2.5731E-10 &   10.04 & 3.0152E-10 & 2.7092E-10 &   10.15& 3.0270E-10 & 2.7172E-10 &   10.23 & 2.8853E-10 & 2.5686E-10 &   10.98 \\
     &    & 145.913117 & 5.9644E-10 & 5.3642E-10 &   10.06 & 6.2878E-10 & 5.6478E-10 &   10.18& 6.3125E-10 & 5.6647E-10 &   10.26 & 6.0099E-10 & 5.3484E-10 &   11.01 \\
     &    & 147.916893 & 2.0260E-10 & 1.8210E-10 &   10.12 & 2.1358E-10 & 1.9172E-10 &   10.24& 2.1442E-10 & 1.9229E-10 &   10.32 & 2.0367E-10 & 1.8113E-10 &   11.07 \\
     &    & 149.920891 & 2.0106E-10 & 1.8062E-10 &   10.17 & 2.1197E-10 & 1.9015E-10 &   10.29& 2.1280E-10 & 1.9072E-10 &   10.38 & 2.0176E-10 & 1.7930E-10 &   11.13 \\
Sm   & 62 & 143.911999 & 3.3547E-11 & 3.0231E-11 &    9.89 & 3.4561E-11 & 3.1109E-11 &    9.99& 3.4697E-11 & 3.1201E-11 &   10.08 & 3.2788E-11 & 2.9246E-11 &   10.80 \\
     &    & 146.914898 & 1.6571E-10 & 1.4456E-10 &   12.76 & 1.7072E-10 & 1.4875E-10 &   12.87& 1.7139E-10 & 1.4919E-10 &   12.95 & 1.6329E-10 & 1.4096E-10 &   13.68 \\
     &    & 147.914823 & 1.2569E-10 & 1.1313E-10 &    9.99 & 1.2948E-10 & 1.1641E-10 &   10.10& 1.2999E-10 & 1.1675E-10 &   10.19 & 1.2326E-10 & 1.0979E-10 &   10.93 \\
     &    & 148.917185 & 1.5453E-10 & 1.3905E-10 &   10.02 & 1.5920E-10 & 1.4308E-10 &   10.13& 1.5983E-10 & 1.4350E-10 &   10.22 & 1.5255E-10 & 1.3584E-10 &   10.96 \\
     &    & 149.917276 & 8.3421E-11 & 7.5042E-11 &   10.04 & 8.5943E-11 & 7.7214E-11 &   10.16& 8.6281E-11 & 7.7443E-11 &   10.24 & 8.2014E-11 & 7.3003E-11 &   10.99 \\
     &    & 151.919732 & 3.0501E-10 & 2.7422E-10 &   10.10 & 3.1423E-10 & 2.8214E-10 &   10.21& 3.1547E-10 & 2.8298E-10 &   10.30 & 3.0117E-10 & 2.6790E-10 &   11.05 \\
     &    & 153.922209 & 2.6274E-10 & 2.3607E-10 &   10.15 & 2.7068E-10 & 2.4289E-10 &   10.27& 2.7174E-10 & 2.4361E-10 &   10.35 & 2.5961E-10 & 2.3078E-10 &   11.11 \\
Eu   & 63 & 150.919850 & 2.0154E-10 & 1.8137E-10 &   10.01 & 2.0764E-10 & 1.8662E-10 &   10.12& 2.0845E-10 & 1.8718E-10 &   10.21 & 1.9873E-10 & 1.7698E-10 &   10.95 \\
     &    & 152.921230 & 2.2301E-10 & 2.0057E-10 &   10.06 & 2.2976E-10 & 2.0638E-10 &   10.17& 2.3066E-10 & 2.0699E-10 &   10.26 & 2.1982E-10 & 1.9562E-10 &   11.01 \\
Gd   & 64 & 151.919791 & 2.8763E-12 & 2.5894E-12 &    9.98 & 3.0323E-12 & 2.7265E-12 &   10.08& 3.0442E-12 & 2.7346E-12 &   10.17 & 2.9437E-12 & 2.6226E-12 &   10.91 \\
     &    & 153.920866 & 3.1765E-11 & 2.8579E-11 &   10.03 & 3.3487E-11 & 3.0092E-11 &   10.14& 3.3619E-11 & 3.0181E-11 &   10.23 & 3.2058E-11 & 2.8542E-11 &   10.97 \\
     &    & 154.922622 & 2.1706E-10 & 1.9523E-10 &   10.05 & 2.2883E-10 & 2.0557E-10 &   10.16& 2.2973E-10 & 2.0617E-10 &   10.25 & 2.1897E-10 & 1.9489E-10 &   11.00 \\
     &    & 155.922123 & 3.0215E-10 & 2.7169E-10 &   10.08 & 3.1853E-10 & 2.8607E-10 &   10.19& 3.1978E-10 & 2.8691E-10 &   10.28 & 3.0476E-10 & 2.7115E-10 &   11.03 \\
     &    & 156.923960 & 2.3249E-10 & 2.0899E-10 &   10.10 & 2.4509E-10 & 2.2005E-10 &   10.22& 2.4606E-10 & 2.2070E-10 &   10.31 & 2.3456E-10 & 2.0863E-10 &   11.06 \\
     &    & 157.924104 & 3.7136E-10 & 3.3374E-10 &   10.13 & 3.9150E-10 & 3.5138E-10 &   10.25& 3.9304E-10 & 3.5242E-10 &   10.33 & 3.7455E-10 & 3.3303E-10 &   11.08 \\
     &    & 159.927054 & 3.3095E-10 & 2.9726E-10 &   10.18 & 3.4890E-10 & 3.1296E-10 &   10.30& 3.5027E-10 & 3.1389E-10 &   10.39 & 3.3392E-10 & 2.9671E-10 &   11.14 \\
Tb   & 65 & 158.925347 & 2.7377E-10 & 2.4613E-10 &   10.10 & 2.8862E-10 & 2.5915E-10 &   10.21& 2.8975E-10 & 2.5991E-10 &   10.30 & 2.6990E-10 & 2.4009E-10 &   11.05 \\
Dy   & 66 & 155.924270 & 1.0257E-12 & 9.2162E-13 &   10.15 & 1.0813E-12 & 9.7034E-13 &   10.26& 1.0856E-12 & 9.7319E-13 &   10.35 & 1.0112E-12 & 8.9890E-13 &   11.10 \\
     &    & 157.924409 & 1.7255E-12 & 1.5527E-12 &   10.01 & 1.8191E-12 & 1.6350E-12 &   10.12& 1.8262E-12 & 1.6398E-12 &   10.21 & 1.7011E-12 & 1.5148E-12 &   10.95 \\
     &    & 159.925198 & 4.2592E-11 & 3.8306E-11 &   10.06 & 4.4901E-11 & 4.0334E-11 &   10.17& 4.5078E-11 & 4.0452E-11 &   10.26 & 4.1989E-11 & 3.7367E-11 &   11.01 \\
     &    & 160.926933 & 3.4635E-10 & 3.1141E-10 &   10.09 & 3.6513E-10 & 3.2789E-10 &   10.20& 3.6657E-10 & 3.2885E-10 &   10.29 & 3.4145E-10 & 3.0377E-10 &   11.04 \\
     &    & 161.926798 & 4.7014E-10 & 4.2259E-10 &   10.11 & 4.9563E-10 & 4.4495E-10 &   10.23& 4.9758E-10 & 4.4625E-10 &   10.31 & 4.6348E-10 & 4.1220E-10 &   11.06 \\
     &    & 162.928731 & 4.6173E-10 & 4.1493E-10 &   10.14 & 4.8677E-10 & 4.3687E-10 &   10.25& 4.8868E-10 & 4.3815E-10 &   10.34 & 4.5520E-10 & 4.0471E-10 &   11.09 \\
     &    & 163.929175 & 5.2595E-10 & 4.7251E-10 &   10.16 & 5.5447E-10 & 4.9748E-10 &   10.28& 5.5665E-10 & 4.9894E-10 &   10.37 & 5.1847E-10 & 4.6081E-10 &   11.12 \\
Ho   & 67 & 164.930322 & 4.2024E-10 & 3.7768E-10 &   10.13 & 4.3294E-10 & 3.8860E-10 &   10.24& 4.3464E-10 & 3.8974E-10 &   10.33 & 4.2394E-10 & 3.7696E-10 &   11.08 \\
Er   & 68 & 161.928774 & 1.6280E-12 & 1.4652E-12 &   10.00 & 1.7162E-12 & 1.5428E-12 &   10.10& 1.7230E-12 & 1.5473E-12 &   10.19 & 1.6446E-12 & 1.4647E-12 &   10.93 \\
     &    & 163.929200 & 1.8953E-11 & 1.7049E-11 &   10.05 & 1.9981E-11 & 1.7951E-11 &   10.16& 2.0059E-11 & 1.8004E-11 &   10.25 & 1.9553E-11 & 1.7404E-11 &   10.99 \\
     &    & 165.930293 & 4.0037E-10 & 3.5995E-10 &   10.10 & 4.2208E-10 & 3.7900E-10 &   10.21& 4.2374E-10 & 3.8011E-10 &   10.30 & 4.1343E-10 & 3.6776E-10 &   11.04 \\
     &    & 166.932048 & 2.7512E-10 & 2.4728E-10 &   10.12 & 2.9003E-10 & 2.6036E-10 &   10.23& 2.9118E-10 & 2.6112E-10 &   10.32 & 2.8376E-10 & 2.5234E-10 &   11.07 \\
     &    & 167.932370 & 3.2319E-10 & 2.9041E-10 &   10.14 & 3.4072E-10 & 3.0577E-10 &   10.26& 3.4206E-10 & 3.0666E-10 &   10.35 & 3.3351E-10 & 2.9649E-10 &   11.10 \\
     &    & 169.935464 & 1.8183E-10 & 1.6330E-10 &   10.19 & 1.9169E-10 & 1.7193E-10 &   10.31& 1.9244E-10 & 1.7243E-10 &   10.40 & 1.8801E-10 & 1.6703E-10 &   11.15 \\
Tm   & 69 & 168.934213 & 1.8362E-10 & 1.6505E-10 &   10.11 & 1.9357E-10 & 1.7378E-10 &   10.22& 1.9433E-10 & 1.7429E-10 &   10.31 & 1.8102E-10 & 1.6099E-10 &   11.06 \\
Yb   & 70 & 167.933890 & 1.6051E-12 & 1.4417E-12 &   10.18 & 1.6536E-12 & 1.4834E-12 &   10.30& 1.6602E-12 & 1.4877E-12 &   10.39 & 1.6193E-12 & 1.4388E-12 &   11.14 \\
     &    & 169.934762 & 3.7220E-11 & 3.3468E-11 &   10.08 & 3.8345E-11 & 3.4438E-11 &   10.19& 3.8496E-11 & 3.4539E-11 &   10.28 & 3.7425E-11 & 3.3298E-11 &   11.03 \\
     &    & 170.936326 & 1.7554E-10 & 1.5780E-10 &   10.10 & 1.8084E-10 & 1.6237E-10 &   10.21& 1.8155E-10 & 1.6284E-10 &   10.30 & 1.7683E-10 & 1.5729E-10 &   11.05 \\
     &    & 171.936381 & 2.7040E-10 & 2.4302E-10 &   10.13 & 2.7857E-10 & 2.5005E-10 &   10.24& 2.7967E-10 & 2.5078E-10 &   10.33 & 2.7191E-10 & 2.4178E-10 &   11.08 \\
     &    & 172.938211 & 2.0019E-10 & 1.7987E-10 &   10.15 & 2.0624E-10 & 1.8508E-10 &   10.26& 2.0706E-10 & 1.8562E-10 &   10.35 & 2.0208E-10 & 1.7964E-10 &   11.11 \\
     &    & 173.938862 & 3.9721E-10 & 3.5680E-10 &   10.17 & 4.0921E-10 & 3.6711E-10 &   10.29& 4.1082E-10 & 3.6819E-10 &   10.38 & 4.0109E-10 & 3.5643E-10 &   11.13 \\
     &    & 175.942572 & 1.6046E-10 & 1.4406E-10 &   10.22 & 1.6531E-10 & 1.4822E-10 &   10.34& 1.6596E-10 & 1.4865E-10 &   10.43 & 1.6264E-10 & 1.4444E-10 &   11.19 \\
Lu   & 71 & 174.940772 & 1.8100E-10 & 1.6265E-10 &   10.14 & 1.8648E-10 & 1.6735E-10 &   10.25& 1.8721E-10 & 1.6784E-10 &   10.34 & 1.7439E-10 & 1.5504E-10 &   11.10 \\
     &    & 175.942686 & 4.8402E-12 & 3.9792E-12 &   17.79 & 4.9865E-12 & 4.0940E-12 &   17.90& 5.0061E-12 & 4.1058E-12 &   17.99 & 4.6523E-12 & 3.7819E-12 &   18.71 \\
Hf   & 72 & 173.940040 & 1.2193E-12 & 1.0966E-12 &   10.07 & 1.2854E-12 & 1.1546E-12 &   10.17& 1.2905E-12 & 1.1580E-12 &   10.26 & 1.3801E-12 & 1.2282E-12 &   11.01 \\
     &    & 175.941409 & 3.9634E-11 & 3.5626E-11 &   10.11 & 4.1783E-11 & 3.7512E-11 &   10.22& 4.1947E-11 & 3.7622E-11 &   10.31 & 4.5243E-11 & 4.0238E-11 &   11.06 \\
     &    & 176.943221 & 1.4246E-10 & 1.2802E-10 &   10.13 & 1.5018E-10 & 1.3479E-10 &   10.25& 1.5077E-10 & 1.3519E-10 &   10.34 & 1.6117E-10 & 1.4330E-10 &   11.09 \\
     &    & 177.943699 & 2.1018E-10 & 1.8883E-10 &   10.16 & 2.2158E-10 & 1.9882E-10 &   10.27& 2.2245E-10 & 1.9940E-10 &   10.36 & 2.3779E-10 & 2.1136E-10 &   11.11 \\
     &    & 178.945816 & 1.0553E-10 & 9.4788E-11 &   10.18 & 1.1125E-10 & 9.9801E-11 &   10.29& 1.1169E-10 & 1.0009E-10 &   10.38 & 1.1939E-10 & 1.0609E-10 &   11.14 \\
     &    & 179.946550 & 2.7330E-10 & 2.4542E-10 &   10.20 & 2.8812E-10 & 2.5840E-10 &   10.32& 2.8926E-10 & 2.5915E-10 &   10.41 & 3.0921E-10 & 2.7468E-10 &   11.17 \\
Ta   & 73 & 179.947465 & 2.3470E-14 & 2.1088E-14 &   10.15 & 1.2985E-14 & 1.1653E-14 &   10.26& 1.3036E-14 & 1.1687E-14 &   10.35 & 1.3337E-14 & 1.1856E-14 &   11.11 \\
     &    & 180.947996 & 1.9665E-10 & 1.7665E-10 &   10.17 & 1.0880E-10 & 9.7611E-11 &   10.28& 1.0923E-10 & 9.7895E-11 &   10.38 & 1.0902E-10 & 9.6885E-11 &   11.13 \\
W    & 74 & 179.946704 & 9.0215E-13 & 8.1107E-13 &   10.10 & 9.2943E-13 & 8.3458E-13 &   10.21& 9.3308E-13 & 8.3702E-13 &   10.30 & 8.0095E-13 & 7.1249E-13 &   11.04 \\
     &    & 181.948204 & 1.8454E-10 & 1.6583E-10 &   10.14 & 1.9012E-10 & 1.7063E-10 &   10.25& 1.9087E-10 & 1.7113E-10 &   10.34 & 1.7913E-10 & 1.5926E-10 &   11.10 \\
     &    & 182.950223 & 1.0089E-10 & 9.0640E-11 &   10.16 & 1.0394E-10 & 9.3263E-11 &   10.28& 1.0435E-10 & 9.3535E-11 &   10.37 & 9.7294E-11 & 8.6474E-11 &   11.12 \\
     &    & 183.950931 & 2.1758E-10 & 1.9542E-10 &   10.19 & 2.2415E-10 & 2.0107E-10 &   10.30& 2.2503E-10 & 2.0165E-10 &   10.39 & 2.0942E-10 & 1.8608E-10 &   11.15 \\
     &    & 185.954364 & 2.0510E-10 & 1.8412E-10 &   10.23 & 2.1130E-10 & 1.8944E-10 &   10.35& 2.1213E-10 & 1.8999E-10 &   10.44 & 1.9639E-10 & 1.7440E-10 &   11.20 \\
Re   & 75 & 184.952955 & 1.0378E-10 & 9.3244E-11 &   10.16 & 1.0692E-10 & 9.5943E-11 &   10.27& 1.0734E-10 & 9.6224E-11 &   10.36 & 1.0469E-10 & 9.3059E-11 &   11.11 \\
     &    & 186.955753 & 1.7559E-10 & 1.4599E-10 &   16.86 & 1.8090E-10 & 1.5020E-10 &   16.97& 1.8161E-10 & 1.5063E-10 &   17.06 & 1.7715E-10 & 1.4563E-10 &   17.79 \\
Os   & 76 & 183.952490 & 6.3999E-13 & 5.7546E-13 &   10.08 & 6.5933E-13 & 5.9215E-13 &   10.19& 6.6193E-13 & 5.9389E-13 &   10.28 & 7.1019E-13 & 6.3187E-13 &   11.03 \\
     &    & 185.953838 & 5.6788E-11 & 5.1038E-11 &   10.13 & 5.8505E-11 & 5.2516E-11 &   10.24& 5.8735E-11 & 5.2670E-11 &   10.32 & 5.7731E-11 & 5.1335E-11 &   11.08 \\
     &    & 186.955750 & 5.7817E-11 & 5.1950E-11 &   10.15 & 5.9564E-11 & 5.3454E-11 &   10.26& 5.9799E-11 & 5.3611E-11 &   10.35 & 5.9930E-11 & 5.3276E-11 &   11.10 \\
     &    & 187.955838 & 4.8317E-10 & 4.3404E-10 &   10.17 & 4.9778E-10 & 4.4660E-10 &   10.28& 4.9973E-10 & 4.4791E-10 &   10.37 & 4.8693E-10 & 4.3275E-10 &   11.13 \\
     &    & 188.958147 & 5.8801E-10 & 5.2809E-10 &   10.19 & 6.0579E-10 & 5.4337E-10 &   10.30& 6.0817E-10 & 5.4495E-10 &   10.39 & 5.9685E-10 & 5.3028E-10 &   11.15 \\
     &    & 189.958447 & 9.6930E-10 & 8.7032E-10 &   10.21 & 9.9860E-10 & 8.9548E-10 &   10.33& 1.0025E-09 & 8.9809E-10 &   10.42 & 9.7576E-10 & 8.6669E-10 &   11.18 \\
     &    & 191.961481 & 1.5212E-09 & 1.3652E-09 &   10.25 & 1.5672E-09 & 1.4047E-09 &   10.37& 1.5734E-09 & 1.4088E-09 &   10.46 & 1.5314E-09 & 1.3595E-09 &   11.23 \\
Ir   & 77 & 190.960594 & 1.3454E-09 & 1.2084E-09 &   10.18 & 1.3545E-09 & 1.2151E-09 &   10.30& 1.3598E-09 & 1.2186E-09 &   10.38 & 1.3253E-09 & 1.1777E-09 &   11.14 \\
     &    & 192.962926 & 2.2853E-09 & 2.0516E-09 &   10.22 & 2.3007E-09 & 2.0628E-09 &   10.34& 2.3098E-09 & 2.0689E-09 &   10.43 & 2.2539E-09 & 2.0017E-09 &   11.19 \\
Pt   & 78 & 189.959930 & 9.3038E-13 & 8.3202E-13 &   10.57 & 9.5850E-13 & 8.5612E-13 &   10.68& 9.6227E-13 & 8.5864E-13 &   10.77 & 1.0076E-12 & 8.9153E-13 &   11.52 \\
     &    & 191.961038 & 5.7743E-11 & 5.1881E-11 &   10.15 & 5.9489E-11 & 5.3383E-11 &   10.26& 5.9723E-11 & 5.3540E-11 &   10.35 & 5.8451E-11 & 5.1957E-11 &   11.11 \\
     &    & 193.962680 & 2.4610E-09 & 2.2101E-09 &   10.19 & 2.5354E-09 & 2.2740E-09 &   10.31& 2.5453E-09 & 2.2807E-09 &   10.40 & 2.4877E-09 & 2.2102E-09 &   11.16 \\
     &    & 194.964791 & 2.5414E-09 & 2.2817E-09 &   10.22 & 2.6182E-09 & 2.3477E-09 &   10.33& 2.6285E-09 & 2.3546E-09 &   10.42 & 2.5662E-09 & 2.2792E-09 &   11.18 \\
     &    & 195.964952 & 1.9045E-09 & 1.7095E-09 &   10.24 & 1.9620E-09 & 1.7589E-09 &   10.35& 1.9697E-09 & 1.7641E-09 &   10.44 & 1.9244E-09 & 1.7088E-09 &   11.21 \\
     &    & 197.967893 & 5.4893E-10 & 4.9251E-10 &   10.28 & 5.6552E-10 & 5.0673E-10 &   10.40& 5.6775E-10 & 5.0821E-10 &   10.49 & 5.5173E-10 & 4.8964E-10 &   11.25 \\
Au   & 79 & 196.966569 & 1.0730E-09 & 9.6345E-10 &   10.21 & 1.1311E-09 & 1.0144E-09 &   10.32& 1.1356E-09 & 1.0174E-09 &   10.41 & 1.1076E-09 & 9.8389E-10 &   11.17 \\
Hg   & 80 & 195.965814 & 2.9799E-12 & 2.6778E-12 &   10.14 & 3.2895E-12 & 2.9524E-12 &   10.25& 3.3025E-12 & 2.9612E-12 &   10.33 & 3.6151E-12 & 3.2142E-12 &   11.09 \\
     &    & 197.966769 & 1.9561E-10 & 1.7570E-10 &   10.18 & 2.1594E-10 & 1.9371E-10 &   10.29& 2.1679E-10 & 1.9429E-10 &   10.38 & 2.3725E-10 & 2.1082E-10 &   11.14 \\
     &    & 198.968280 & 3.3279E-10 & 2.9885E-10 &   10.20 & 3.6737E-10 & 3.2948E-10 &   10.31& 3.6881E-10 & 3.3045E-10 &   10.40 & 4.0363E-10 & 3.5857E-10 &   11.16 \\
     &    & 199.968326 & 4.5782E-10 & 4.1103E-10 &   10.22 & 5.0539E-10 & 4.5316E-10 &   10.33& 5.0738E-10 & 4.5449E-10 &   10.42 & 5.5527E-10 & 4.9316E-10 &   11.19 \\
     &    & 200.970302 & 2.6259E-10 & 2.3570E-10 &   10.24 & 2.8987E-10 & 2.5985E-10 &   10.36& 2.9101E-10 & 2.6062E-10 &   10.44 & 3.1848E-10 & 2.8278E-10 &   11.21 \\
     &    & 201.970643 & 5.9788E-10 & 5.3654E-10 &   10.26 & 6.6001E-10 & 5.9151E-10 &   10.38& 6.6260E-10 & 5.9325E-10 &   10.47 & 7.2515E-10 & 6.4369E-10 &   11.23 \\
     &    & 203.973494 & 1.3881E-10 & 1.2451E-10 &   10.30 & 1.5323E-10 & 1.3726E-10 &   10.42& 1.5383E-10 & 1.3766E-10 &   10.51 & 1.6837E-10 & 1.4938E-10 &   11.28 \\
Tl   & 81 & 202.972344 & 3.1901E-10 & 2.8637E-10 &   10.23 & 3.2865E-10 & 2.9465E-10 &   10.35& 3.2995E-10 & 2.9552E-10 &   10.43 & 3.2182E-10 & 2.8578E-10 &   11.20 \\
     &    & 204.974428 & 7.6901E-10 & 6.9003E-10 &   10.27 & 7.9226E-10 & 7.0994E-10 &   10.39& 7.9538E-10 & 7.1204E-10 &   10.48 & 7.7579E-10 & 6.8855E-10 &   11.25 \\
Pb   & 82 & 203.973044 & 3.5774E-10 & 3.2125E-10 &   10.20 & 3.6855E-10 & 3.3053E-10 &   10.32& 3.7000E-10 & 3.3151E-10 &   10.40 & 3.7729E-10 & 3.3517E-10 &   11.17 \\
     &    & 205.974465 & 3.5604E-09 & 3.1957E-09 &   10.24 & 3.6680E-09 & 3.2880E-09 &   10.36& 3.6824E-09 & 3.2978E-09 &   10.45 & 3.6014E-09 & 3.1976E-09 &   11.21 \\
     &    & 206.975897 & 3.8584E-09 & 3.4624E-09 &   10.26 & 3.9750E-09 & 3.5623E-09 &   10.38& 3.9906E-09 & 3.5729E-09 &   10.47 & 3.9772E-09 & 3.5304E-09 &   11.23 \\
     &    & 207.976652 & 1.0964E-08 & 9.8364E-09 &   10.28 & 1.1295E-08 & 1.0120E-08 &   10.40& 1.1339E-08 & 1.0150E-08 &   10.49 & 1.1392E-08 & 1.0110E-08 &   11.26 \\
Bi   & 83 & 208.980399 & 8.6357E-10 & 7.7504E-10 &   10.25 & 8.6943E-10 & 7.7925E-10 &   10.37& 8.7285E-10 & 7.8158E-10 &   10.46 & 8.3197E-10 & 7.3859E-10 &   11.22 \\
Th   & 90 & 232.038055 & 2.2478E-10 & 1.5858E-10 &   29.45 & 2.3157E-10 & 1.6309E-10 &   29.57& 2.3248E-10 & 1.6358E-10 &   29.64 & 2.3745E-10 & 1.6541E-10 &   30.34 \\
U    & 92 & 235.043930 & 4.4124E-13 & 0.0000E+00 &  100.00 & 4.3412E-13 & 0.0000E+00 &  100.00& 4.3583E-13 & 0.0000E+00 &  100.00 & 4.5550E-13 & 0.0000E+00 &  100.00 \\
     &    & 238.050788 & 6.1617E-11 & 2.5751E-11 &   58.21 & 6.0623E-11 & 2.5275E-11 &   58.31& 6.0861E-11 & 2.5345E-11 &   58.36 & 6.3608E-11 & 2.6131E-11 &   58.92 \\
\it Z    & - & - & \it 2.1663E-02 & \it 1.9509E-02 & \it  -9.95 & 
                   \it 1.9940E-02 & \it 1.7934E-02 & \it -10.06 & 
                   \it 1.8810E-02 & \it 1.6905E-02 & \it -10.13 & 
                   \it 1.4783E-02 & \it 1.3181E-02 & \it -10.83 \\
\end{longtable}
\end{landscape}
}

\addtocounter{table}{1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%  TABLE 4  %%%%%%%%%%%%%%%%%%%%%%%%%
%                    Electronic Version
\onllongtabL{4}{
\begin{landscape}
\tiny
\begin{longtable}{c|cccc|cccc|cccc|cccc}
\caption{\label{table4} For each adopted solar distribution, the initial ($x_\mathrm{in}$) and  
            the present-day ($x_\odot$) mass fractions and the corresponding values 
            of the $P$ and $R$ parameters.}\\
\hline\hline
                   &
  \multicolumn{4}{c|}{AG89}  &
  \multicolumn{4}{c|}{GN93}  &
  \multicolumn{4}{c|}{GS98}  &
  \multicolumn{4}{c }{Lo03}  \\
  \cline{2-5}\cline{6-9}\cline{10-13}\cline{14-17}
 El. &
  $x_\mathrm{in}$ & $x_{\odot}$ & $P$ & $R$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $P$ & $R$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $P$ & $R$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $P$ & $R$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
                   &
  \multicolumn{4}{c|}{AG89}  &
  \multicolumn{4}{c|}{GN93}  &
  \multicolumn{4}{c|}{GS98}  &
  \multicolumn{4}{c }{Lo03}  \\
  \cline{2-5}\cline{6-9}\cline{10-13}\cline{14-17}
 El. &
  $x_\mathrm{in}$ & $x_{\odot}$ & $P$ & $R$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $P$ & $R$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $P$ & $R$ &
  $x_\mathrm{in}$ & $x_{\odot}$ & $P$ & $R$ \\
\hline
\endhead
\hline
\endfoot
H  & 0.6973     & 0.7310     & 0.862 & 1.616 & 0.7018     & 0.7354     & 0.861 & 1.616 & 0.7038     & 0.7376     & 0.861 & 1.627 & 0.7127     & 0.7479     & 0.853 & 1.611 \\
He & 0.2810     & 0.2495     & 1.018 & 1.544 & 0.2783     & 0.2466     & 1.018 & 1.544 & 0.2774     & 0.2455     & 1.019 & 1.553 & 0.2726     & 0.2389     & 1.021 & 1.532 \\
\hline
Li & 1.1419E-08 & 3.7929E-09 & 2.750 & 1.112 & 1.1496E-08 & 4.1896E-09 & 2.503 & 1.153 & 1.1541E-08 & 4.4981E-09 & 2.339 & 1.193 & 1.0999E-08 & 5.6412E-09 & 1.764 & 1.295 \\
Be & 1.9100E-10 & 1.6900E-10 & 1.021 & 1.543 & 1.9229E-10 & 1.6988E-10 & 1.022 & 1.542 & 1.9305E-10 & 1.7038E-10 & 1.022 & 1.552 & 1.9268E-10 & 1.6847E-10 & 1.023 & 1.531 \\
B  & 6.6079E-09 & 5.8904E-09 & 1.014 & 1.546 & 5.4075E-09 & 4.8133E-09 & 1.014 & 1.545 & 5.4287E-09 & 4.8275E-09 & 1.014 & 1.555 & 5.4188E-09 & 4.7753E-09 & 1.015 & 1.535 \\
C  & 3.5138E-03 & 3.1554E-03 & 1.006 & 1.549 & 3.4571E-03 & 3.1004E-03 & 1.006 & 1.549 & 3.2390E-03 & 2.9023E-03 & 1.006 & 1.559 & 2.4524E-03 & 2.1791E-03 & 1.007 & 1.538 \\
N  & 1.2663E-03 & 1.1387E-03 & 1.005 & 1.550 & 1.0604E-03 & 9.5235E-04 & 1.005 & 1.549 & 9.4879E-04 & 8.5134E-04 & 1.005 & 1.559 & 7.8766E-04 & 7.0101E-04 & 1.005 & 1.539 \\
O  & 1.0972E-02 & 9.8790E-03 & 1.004 & 1.550 & 9.6212E-03 & 8.6518E-03 & 1.004 & 1.550 & 8.8091E-03 & 7.9148E-03 & 1.004 & 1.560 & 6.5179E-03 & 5.8090E-03 & 1.004 & 1.540 \\
F  & 4.6229E-07 & 4.1538E-07 & 1.006 & 1.549 & 5.5956E-07 & 5.0213E-07 & 1.006 & 1.549 & 4.6725E-07 & 4.1893E-07 & 1.006 & 1.559 & 4.5574E-07 & 4.0525E-07 & 1.006 & 1.539 \\
Ne & 1.9956E-03 & 1.7992E-03 & 1.002 & 1.551 & 1.9634E-03 & 1.7679E-03 & 1.002 & 1.550 & 1.9711E-03 & 1.7734E-03 & 1.002 & 1.561 & 1.2413E-03 & 1.1080E-03 & 1.003 & 1.540 \\
Na & 3.7821E-05 & 3.4056E-05 & 1.004 & 1.550 & 3.9871E-05 & 3.5857E-05 & 1.004 & 1.550 & 3.9117E-05 & 3.5149E-05 & 1.004 & 1.560 & 3.8154E-05 & 3.4008E-05 & 1.004 & 1.540 \\
Mg & 7.4454E-04 & 6.7185E-04 & 1.001 & 1.551 & 7.4959E-04 & 6.7559E-04 & 1.001 & 1.551 & 7.5254E-04 & 6.7768E-04 & 1.001 & 1.561 & 7.3401E-04 & 6.5583E-04 & 1.002 & 1.541 \\
Al & 6.5654E-05 & 5.9207E-05 & 1.002 & 1.551 & 6.4594E-05 & 5.8181E-05 & 1.002 & 1.551 & 6.7904E-05 & 6.1111E-05 & 1.002 & 1.561 & 6.4725E-05 & 5.7790E-05 & 1.002 & 1.540 \\
Si & 8.0293E-04 & 7.2553E-04 & 1.000 & 1.552 & 8.0837E-04 & 7.2959E-04 & 1.000 & 1.551 & 8.3045E-04 & 7.4891E-04 & 1.000 & 1.562 & 8.1000E-04 & 7.2484E-04 & 1.000 & 1.541 \\
P  & 9.2723E-06 & 8.3710E-06 & 1.001 & 1.551 & 7.0814E-06 & 6.3854E-06 & 1.001 & 1.551 & 9.1585E-06 & 8.2515E-06 & 1.001 & 1.561 & 6.9342E-06 & 6.1989E-06 & 1.001 & 1.541 \\
S  & 4.8108E-04 & 4.3503E-04 & 0.999 & 1.552 & 4.2184E-04 & 3.8101E-04 & 0.999 & 1.552 & 4.1386E-04 & 3.7350E-04 & 0.999 & 1.562 & 4.1307E-04 & 3.6994E-04 & 0.999 & 1.542 \\
Cl & 5.3192E-06 & 4.8030E-06 & 1.001 & 1.551 & 9.0945E-06 & 8.2021E-06 & 1.001 & 1.551 & 5.5015E-06 & 4.9576E-06 & 1.001 & 1.561 & 5.3660E-06 & 4.7979E-06 & 1.001 & 1.541 \\
Ar & 1.0614E-04 & 9.6011E-05 & 0.999 & 1.552 & 9.7460E-05 & 8.8053E-05 & 0.999 & 1.552 & 7.4222E-05 & 6.7004E-05 & 0.999 & 1.562 & 1.0706E-04 & 9.5911E-05 & 0.999 & 1.542 \\
K  & 4.2496E-06 & 3.8412E-06 & 1.000 & 1.552 & 4.1810E-06 & 3.7747E-06 & 1.000 & 1.552 & 4.2953E-06 & 3.8747E-06 & 1.000 & 1.562 & 4.0009E-06 & 3.5815E-06 & 1.000 & 1.541 \\
Ca & 7.0648E-05 & 6.3953E-05 & 0.998 & 1.552 & 7.4479E-05 & 6.7342E-05 & 0.998 & 1.552 & 7.3070E-05 & 6.6016E-05 & 0.998 & 1.562 & 6.9648E-05 & 6.2448E-05 & 0.998 & 1.542 \\
Sc & 4.4564E-08 & 4.0234E-08 & 1.001 & 1.551 & 5.3940E-08 & 4.8641E-08 & 1.001 & 1.551 & 4.6091E-08 & 4.1528E-08 & 1.001 & 1.561 & 4.3933E-08 & 3.9274E-08 & 1.001 & 1.541 \\
Ti & 3.2835E-06 & 2.9628E-06 & 1.001 & 1.551 & 4.0669E-06 & 3.6653E-06 & 1.001 & 1.551 & 3.3960E-06 & 3.0581E-06 & 1.001 & 1.561 & 3.3116E-06 & 2.9586E-06 & 1.002 & 1.541 \\
V  & 4.2980E-07 & 3.8760E-07 & 1.002 & 1.551 & 4.1324E-07 & 3.7220E-07 & 1.002 & 1.551 & 4.3441E-07 & 3.9095E-07 & 1.002 & 1.561 & 4.2372E-07 & 3.7829E-07 & 1.002 & 1.540 \\
Cr & 2.0052E-05 & 1.8104E-05 & 1.001 & 1.551 & 1.9729E-05 & 1.7790E-05 & 1.001 & 1.551 & 2.0740E-05 & 1.8686E-05 & 1.001 & 1.561 & 1.9769E-05 & 1.7672E-05 & 1.001 & 1.541 \\
Mn & 1.4999E-05 & 1.3535E-05 & 1.001 & 1.551 & 1.0940E-05 & 9.8598E-06 & 1.001 & 1.551 & 1.5160E-05 & 1.3653E-05 & 1.001 & 1.561 & 1.4450E-05 & 1.2911E-05 & 1.002 & 1.541 \\
Fe & 1.4561E-03 & 1.3155E-03 & 1.000 & 1.552 & 1.4326E-03 & 1.2927E-03 & 1.000 & 1.551 & 1.4382E-03 & 1.2967E-03 & 1.000 & 1.561 & 1.4028E-03 & 1.2549E-03 & 1.000 & 1.541 \\
Co & 3.8597E-06 & 3.4850E-06 & 1.001 & 1.551 & 3.9764E-06 & 3.5859E-06 & 1.001 & 1.551 & 3.9011E-06 & 3.5152E-06 & 1.001 & 1.561 & 3.8051E-06 & 3.4017E-06 & 1.001 & 1.541 \\
Ni & 8.4090E-05 & 7.6061E-05 & 0.999 & 1.552 & 8.4659E-05 & 7.6487E-05 & 0.999 & 1.552 & 8.4992E-05 & 7.6724E-05 & 0.999 & 1.562 & 8.1020E-05 & 7.2577E-05 & 0.999 & 1.542 \\
Cu & 9.5341E-07 & 8.6087E-07 & 1.001 & 1.551 & 8.3601E-07 & 7.5395E-07 & 1.001 & 1.551 & 1.0091E-06 & 9.0926E-07 & 1.001 & 1.561 & 9.6181E-07 & 8.5987E-07 & 1.001 & 1.541 \\
Zn & 2.3537E-06 & 2.1258E-06 & 1.000 & 1.551 & 2.1119E-06 & 1.9052E-06 & 1.000 & 1.551 & 2.4910E-06 & 2.2453E-06 & 1.000 & 1.561 & 2.3744E-06 & 2.1234E-06 & 1.001 & 1.541 \\
Ga & 7.5783E-08 & 6.8361E-08 & 1.002 & 1.551 & 7.6296E-08 & 6.8739E-08 & 1.002 & 1.551 & 7.6596E-08 & 6.8952E-08 & 1.002 & 1.561 & 7.3010E-08 & 6.5200E-08 & 1.002 & 1.540 \\
Ge & 2.4965E-07 & 2.2512E-07 & 1.002 & 1.551 & 2.5134E-07 & 2.2636E-07 & 1.002 & 1.551 & 2.5233E-07 & 2.2706E-07 & 1.002 & 1.561 & 2.5170E-07 & 2.2470E-07 & 1.002 & 1.540 \\
As & 1.4151E-08 & 1.2762E-08 & 1.002 & 1.551 & 1.4247E-08 & 1.2833E-08 & 1.002 & 1.551 & 1.4303E-08 & 1.2872E-08 & 1.002 & 1.561 & 1.3020E-08 & 1.1624E-08 & 1.002 & 1.540 \\
Se & 1.4451E-07 & 1.3019E-07 & 1.003 & 1.550 & 1.6704E-07 & 1.5030E-07 & 1.003 & 1.550 & 1.6770E-07 & 1.5076E-07 & 1.003 & 1.560 & 1.5266E-07 & 1.3614E-07 & 1.003 & 1.540 \\
Br & 2.7808E-08 & 2.5075E-08 & 1.002 & 1.551 & 2.7996E-08 & 2.5213E-08 & 1.002 & 1.550 & 2.8106E-08 & 2.5291E-08 & 1.002 & 1.561 & 2.6180E-08 & 2.3369E-08 & 1.003 & 1.540 \\
Kr & 1.1471E-07 & 1.0335E-07 & 1.003 & 1.550 & 1.3884E-07 & 1.2493E-07 & 1.003 & 1.550 & 1.3939E-07 & 1.2532E-07 & 1.003 & 1.560 & 1.3283E-07 & 1.1845E-07 & 1.003 & 1.540 \\
Rb & 1.7298E-08 & 1.5291E-08 & 1.022 & 1.542 & 1.7821E-08 & 1.5733E-08 & 1.022 & 1.542 & 1.7891E-08 & 1.5782E-08 & 1.022 & 1.552 & 1.6286E-08 & 1.4249E-08 & 1.022 & 1.532 \\
Sr & 6.0086E-08 & 5.4165E-08 & 1.002 & 1.551 & 5.9116E-08 & 5.3222E-08 & 1.003 & 1.550 & 5.9349E-08 & 5.3387E-08 & 1.003 & 1.560 & 5.9235E-08 & 5.2855E-08 & 1.003 & 1.540 \\
Y  & 1.1888E-08 & 1.0723E-08 & 1.002 & 1.551 & 1.2248E-08 & 1.1033E-08 & 1.002 & 1.551 & 1.2296E-08 & 1.1067E-08 & 1.002 & 1.561 & 1.1720E-08 & 1.0464E-08 & 1.002 & 1.540 \\
Zr & 2.9943E-08 & 2.7007E-08 & 1.002 & 1.551 & 3.0146E-08 & 2.7156E-08 & 1.002 & 1.551 & 3.0265E-08 & 2.7240E-08 & 1.002 & 1.561 & 3.0207E-08 & 2.6970E-08 & 1.002 & 1.540 \\
Nb & 1.8804E-09 & 1.6965E-09 & 1.002 & 1.551 & 1.8931E-09 & 1.7059E-09 & 1.002 & 1.551 & 1.9005E-09 & 1.7111E-09 & 1.002 & 1.561 & 2.0326E-09 & 1.8154E-09 & 1.002 & 1.540 \\
Mo & 7.0494E-09 & 6.3579E-09 & 1.002 & 1.551 & 7.2625E-09 & 6.5419E-09 & 1.002 & 1.551 & 7.2911E-09 & 6.5621E-09 & 1.002 & 1.561 & 7.7977E-09 & 6.9618E-09 & 1.002 & 1.540 \\
Ru & 5.3804E-09 & 4.8516E-09 & 1.002 & 1.551 & 5.5430E-09 & 4.9920E-09 & 1.002 & 1.551 & 5.5648E-09 & 5.0074E-09 & 1.002 & 1.561 & 5.3040E-09 & 4.7343E-09 & 1.003 & 1.540 \\
Rh & 1.0201E-09 & 9.2002E-10 & 1.002 & 1.551 & 1.0509E-09 & 9.4667E-10 & 1.002 & 1.551 & 1.0550E-09 & 9.4957E-10 & 1.002 & 1.561 & 1.0776E-09 & 9.6207E-10 & 1.002 & 1.540 \\
Pd & 4.3192E-09 & 3.8937E-09 & 1.002 & 1.551 & 4.3485E-09 & 3.9151E-09 & 1.002 & 1.550 & 4.3656E-09 & 3.9271E-09 & 1.002 & 1.560 & 4.4588E-09 & 3.9786E-09 & 1.003 & 1.540 \\
Ag & 1.5104E-09 & 1.3620E-09 & 1.002 & 1.551 & 1.5206E-09 & 1.3696E-09 & 1.002 & 1.551 & 1.5266E-09 & 1.3738E-09 & 1.002 & 1.561 & 1.5237E-09 & 1.3601E-09 & 1.002 & 1.540 \\
Cd & 5.2120E-09 & 4.6960E-09 & 1.003 & 1.550 & 5.2473E-09 & 4.7218E-09 & 1.003 & 1.550 & 5.2680E-09 & 4.7363E-09 & 1.003 & 1.560 & 5.1382E-09 & 4.5821E-09 & 1.003 & 1.540 \\
In & 6.1123E-10 & 5.5071E-10 & 1.003 & 1.550 & 6.1537E-10 & 5.5374E-10 & 1.003 & 1.550 & 6.1779E-10 & 5.5543E-10 & 1.003 & 1.560 & 6.0258E-10 & 5.3735E-10 & 1.003 & 1.540 \\
Sn & 1.3203E-08 & 1.1889E-08 & 1.003 & 1.550 & 1.3293E-08 & 1.1954E-08 & 1.004 & 1.550 & 1.3345E-08 & 1.1991E-08 & 1.004 & 1.560 & 1.2720E-08 & 1.1336E-08 & 1.004 & 1.539 \\
Sb & 1.0757E-09 & 9.6838E-10 & 1.004 & 1.550 & 1.0583E-09 & 9.5151E-10 & 1.004 & 1.550 & 1.0625E-09 & 9.5441E-10 & 1.004 & 1.560 & 1.1628E-09 & 1.0360E-09 & 1.004 & 1.539 \\
Te & 1.7866E-08 & 1.6064E-08 & 1.005 & 1.549 & 1.7987E-08 & 1.6151E-08 & 1.005 & 1.549 & 1.8058E-08 & 1.6200E-08 & 1.005 & 1.559 & 1.7612E-08 & 1.5668E-08 & 1.006 & 1.539 \\
I  & 3.3088E-09 & 2.9783E-09 & 1.004 & 1.550 & 3.3312E-09 & 2.9946E-09 & 1.004 & 1.550 & 3.3443E-09 & 3.0037E-09 & 1.004 & 1.560 & 3.6600E-09 & 3.2602E-09 & 1.005 & 1.539 \\
Xe & 1.7951E-08 & 1.6147E-08 & 1.005 & 1.550 & 1.5741E-08 & 1.4140E-08 & 1.005 & 1.549 & 1.5803E-08 & 1.4183E-08 & 1.005 & 1.559 & 2.0317E-08 & 1.8084E-08 & 1.005 & 1.539 \\
Cs & 1.4117E-09 & 1.2701E-09 & 1.004 & 1.550 & 1.4544E-09 & 1.3068E-09 & 1.004 & 1.550 & 1.4601E-09 & 1.3108E-09 & 1.005 & 1.560 & 1.3917E-09 & 1.2391E-09 & 1.005 & 1.539 \\
Ba & 1.7945E-08 & 1.6135E-08 & 1.005 & 1.549 & 1.8488E-08 & 1.6600E-08 & 1.005 & 1.549 & 1.8560E-08 & 1.6651E-08 & 1.005 & 1.559 & 1.7691E-08 & 1.5739E-08 & 1.006 & 1.539 \\
La & 1.7738E-09 & 1.5953E-09 & 1.005 & 1.550 & 1.8700E-09 & 1.6796E-09 & 1.005 & 1.549 & 1.8774E-09 & 1.6846E-09 & 1.005 & 1.559 & 1.7487E-09 & 1.5561E-09 & 1.006 & 1.539 \\
Ce & 4.5992E-09 & 4.1378E-09 & 1.004 & 1.550 & 4.8485E-09 & 4.3566E-09 & 1.004 & 1.550 & 4.8676E-09 & 4.3696E-09 & 1.005 & 1.560 & 4.7478E-09 & 4.2268E-09 & 1.005 & 1.539 \\
Pr & 6.8411E-10 & 6.1578E-10 & 1.004 & 1.550 & 7.2121E-10 & 6.4836E-10 & 1.004 & 1.550 & 7.2405E-10 & 6.5030E-10 & 1.004 & 1.560 & 7.0622E-10 & 6.2907E-10 & 1.005 & 1.539 \\
Nd & 3.4299E-09 & 3.0863E-09 & 1.004 & 1.550 & 3.6159E-09 & 3.2496E-09 & 1.004 & 1.550 & 3.6301E-09 & 3.2593E-09 & 1.004 & 1.560 & 3.4601E-09 & 3.0810E-09 & 1.005 & 1.539 \\
Sm & 1.1306E-09 & 1.0123E-09 & 1.009 & 1.548 & 1.1648E-09 & 1.0416E-09 & 1.009 & 1.547 & 1.1694E-09 & 1.0447E-09 & 1.010 & 1.557 & 1.1147E-09 & 9.8751E-10 & 1.010 & 1.537 \\
Eu & 4.2456E-10 & 3.8194E-10 & 1.004 & 1.550 & 4.3739E-10 & 3.9300E-10 & 1.004 & 1.550 & 4.3911E-10 & 3.9416E-10 & 1.005 & 1.560 & 4.1855E-10 & 3.7260E-10 & 1.005 & 1.539 \\
Gd & 1.4886E-09 & 1.3381E-09 & 1.005 & 1.549 & 1.5694E-09 & 1.4088E-09 & 1.005 & 1.549 & 1.5755E-09 & 1.4130E-09 & 1.006 & 1.559 & 1.5018E-09 & 1.3356E-09 & 1.006 & 1.539 \\
Tb & 2.7377E-10 & 2.4613E-10 & 1.005 & 1.549 & 2.8862E-10 & 2.5915E-10 & 1.005 & 1.549 & 2.8975E-10 & 2.5991E-10 & 1.005 & 1.559 & 2.6990E-10 & 2.4009E-10 & 1.006 & 1.539 \\
Dy & 1.8495E-09 & 1.6622E-09 & 1.005 & 1.549 & 1.9498E-09 & 1.7501E-09 & 1.006 & 1.549 & 1.9575E-09 & 1.7553E-09 & 1.006 & 1.559 & 1.8233E-09 & 1.6213E-09 & 1.006 & 1.539 \\
Ho & 4.2024E-10 & 3.7768E-10 & 1.005 & 1.549 & 4.3294E-10 & 3.8860E-10 & 1.006 & 1.549 & 4.3464E-10 & 3.8974E-10 & 1.006 & 1.559 & 4.2394E-10 & 3.7696E-10 & 1.006 & 1.539 \\
Er & 1.2011E-09 & 1.0794E-09 & 1.005 & 1.549 & 1.2662E-09 & 1.1365E-09 & 1.006 & 1.549 & 1.2712E-09 & 1.1399E-09 & 1.006 & 1.559 & 1.2399E-09 & 1.1025E-09 & 1.006 & 1.539 \\
Tm & 1.8362E-10 & 1.6505E-10 & 1.005 & 1.549 & 1.9357E-10 & 1.7378E-10 & 1.005 & 1.549 & 1.9433E-10 & 1.7429E-10 & 1.006 & 1.559 & 1.8102E-10 & 1.6099E-10 & 1.006 & 1.539 \\
Yb & 1.2426E-09 & 1.1165E-09 & 1.006 & 1.549 & 1.2802E-09 & 1.1488E-09 & 1.006 & 1.549 & 1.2852E-09 & 1.1521E-09 & 1.006 & 1.559 & 1.2536E-09 & 1.1143E-09 & 1.007 & 1.538 \\
Lu & 1.8584E-10 & 1.6663E-10 & 1.008 & 1.548 & 1.9146E-10 & 1.7145E-10 & 1.008 & 1.548 & 1.9221E-10 & 1.7195E-10 & 1.008 & 1.558 & 1.7904E-10 & 1.5882E-10 & 1.009 & 1.537 \\
Hf & 7.7232E-10 & 6.9378E-10 & 1.006 & 1.549 & 8.1420E-10 & 7.3048E-10 & 1.006 & 1.549 & 8.1740E-10 & 7.3261E-10 & 1.006 & 1.559 & 8.7419E-10 & 7.7690E-10 & 1.007 & 1.538 \\
Ta & 1.9667E-10 & 1.7667E-10 & 1.006 & 1.549 & 1.0881E-10 & 9.7622E-11 & 1.006 & 1.549 & 1.0924E-10 & 9.7907E-11 & 1.006 & 1.559 & 1.0903E-10 & 9.6897E-11 & 1.007 & 1.538 \\
W  & 7.0901E-10 & 6.3682E-10 & 1.006 & 1.549 & 7.3045E-10 & 6.5524E-10 & 1.006 & 1.549 & 7.3332E-10 & 6.5715E-10 & 1.006 & 1.559 & 6.8304E-10 & 6.0692E-10 & 1.007 & 1.538 \\
Re & 2.7938E-10 & 2.3923E-10 & 1.055 & 1.528 & 2.8782E-10 & 2.4615E-10 & 1.055 & 1.528 & 2.8895E-10 & 2.4686E-10 & 1.055 & 1.538 & 2.8184E-10 & 2.3869E-10 & 1.056 & 1.517 \\
Os & 3.6769E-09 & 3.3012E-09 & 1.006 & 1.549 & 3.7881E-09 & 3.3967E-09 & 1.007 & 1.549 & 3.8030E-09 & 3.4066E-09 & 1.007 & 1.559 & 3.7093E-09 & 3.2945E-09 & 1.008 & 1.538 \\
Ir & 3.6306E-09 & 3.2600E-09 & 1.006 & 1.549 & 3.6552E-09 & 3.2779E-09 & 1.006 & 1.549 & 3.6696E-09 & 3.2875E-09 & 1.007 & 1.559 & 3.5793E-09 & 3.1793E-09 & 1.007 & 1.538 \\
Pt & 7.5144E-09 & 6.7466E-09 & 1.006 & 1.549 & 7.7416E-09 & 6.9416E-09 & 1.007 & 1.549 & 7.7720E-09 & 6.9619E-09 & 1.007 & 1.559 & 7.5895E-09 & 6.7406E-09 & 1.008 & 1.538 \\
Au & 1.0730E-09 & 9.6345E-10 & 1.006 & 1.549 & 1.1311E-09 & 1.0144E-09 & 1.006 & 1.549 & 1.1356E-09 & 1.0174E-09 & 1.007 & 1.559 & 1.1076E-09 & 9.8389E-10 & 1.007 & 1.538 \\
Hg & 1.9885E-09 & 1.7850E-09 & 1.007 & 1.549 & 2.1951E-09 & 1.9679E-09 & 1.007 & 1.549 & 2.2037E-09 & 1.9737E-09 & 1.007 & 1.559 & 2.4118E-09 & 2.1416E-09 & 1.008 & 1.538 \\
Tl & 1.0880E-09 & 9.7641E-10 & 1.007 & 1.549 & 1.1209E-09 & 1.0046E-09 & 1.007 & 1.548 & 1.1253E-09 & 1.0076E-09 & 1.007 & 1.558 & 1.0976E-09 & 9.7433E-10 & 1.008 & 1.538 \\
Pb & 1.8740E-08 & 1.6816E-08 & 1.007 & 1.549 & 1.9306E-08 & 1.7301E-08 & 1.007 & 1.548 & 1.9382E-08 & 1.7352E-08 & 1.007 & 1.558 & 1.9348E-08 & 1.7173E-08 & 1.008 & 1.538 \\
Bi & 8.6357E-10 & 7.7504E-10 & 1.007 & 1.549 & 8.6943E-10 & 7.7925E-10 & 1.007 & 1.548 & 8.7285E-10 & 7.8158E-10 & 1.007 & 1.558 & 8.3197E-10 & 7.3859E-10 & 1.008 & 1.538 \\
Th & 2.2478E-10 & 1.5858E-10 & 1.281 & 1.444 & 2.3157E-10 & 1.6309E-10 & 1.282 & 1.444 & 2.3248E-10 & 1.6358E-10 & 1.282 & 1.454 & 2.3745E-10 & 1.6541E-10 & 1.285 & 1.433 \\
U  & 6.2058E-11 & 2.5751E-11 & 2.178 & 1.214 & 6.1057E-11 & 2.5275E-11 & 2.180 & 1.213 & 6.1297E-11 & 2.5345E-11 & 2.181 & 1.223 & 6.4063E-11 & 2.6131E-11 & 2.194 & 1.200 \\
\end{longtable}
